ROSAT PSPC view of the hot interstellar medium of the Magellanic Clouds

Diffuse X-ray emission from the Magellanic Clouds (MCs) is studied by using all the archival data of pointed ROSAT Position Sensitive Proportional Counter (PSPC) observations. For this purpose, contributions from the point and point-like sources in the ROSAT High Resolution Imager (HRI) and PSPC source catalogues are eliminated and periods of high solar activity are excluded. The spectral analysis yielded characteristic temperatures of 10^6 - 10^7 K for the hot thin plasma of the ISM which extends over the whole Large Magellanic Cloud (LMC) and the Small Magellanic Cloud (SMC). The total unabsorbed luminosity in the 0.1 - 2.4 keV band within the observed area amounts to 3.2 x 10^38 erg s^-1 in the LMC and 1.1 x 10^37 erg s^-1 in the SMC, each with an uncertainty of -40%, +100%. The X-ray luminosity of the LMC is comparable to that of other nearby galaxies with pronounced star formation. In the LMC, hot regions were found especially around the supergiant shell (SGS) LMC 4 and in the field covering SGS LMC 2 and LMC 3. Highest temperatures for the SMC were derived in the southwestern part of the galaxy. The diffuse X-ray emission is most likely a superposition of the emission from the hot gas in the interior of shells and supershells as well as from the halo of these galaxies.

==> (inline-0) <==
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec & \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) &   & & & & & & &   \\
\noalign{\smallskip}\hline\noalign{\smallskip}
   1 & 04 48 21.5~~~--66 04 59 &  1.4 &0.16 (+0.04,--0.02)&  18.31 (+7.55,--10.19)&  2.08 (+0.84,--0.74)& 1.1 &   31 &   0.19  &  1.3 \\ 
   2 & 04 48 42.8~~~--66 35 00 &  2.8 &0.14 (+0.04,--0.02)&  19.87 (+7.65,--11.03)&  1.36 (+0.59,--0.46)& 2.0 &   50 &   0.08  &  0.6 \\ 
   3 & 04 50 37.8~~~--65 50 02 &  1.7 &0.13 (+0.04,--0.02)&  18.64 (+7.57,--10.37)&  2.47 (+0.97,--0.89)& 2.4 &   36 &   0.14  &  1.1 \\ 
   4 & 04 50 49.5~~~--66 05 03 &  2.4 &0.15 (+0.06,--0.02)&   4.14 (+6.54,--2.60)&  0.87 (+0.10,--0.60)& 1.7 &   48 &   0.17  &  0.4 \\ 
   5 & 04 51 13.8~~~--66 35 03 &  2.7 &0.15 (+0.10,--0.05)&   1.61 (+6.37,--1.25)&  0.49 (+0.10,--0.29)& 1.2 &   51 &   0.14  &  0.3 \\ 
   6 & 04 51 26.3~~~--66 50 04 &  3.6 &0.28 (+0.03,--0.02)&  16.17 (+7.38,--9.05)&  0.55 (+0.28,--0.16)& 1.5 &   63 &   0.12  &  1.0 \\ 
   7 & 04 52 05.4~~~--67 35 05 &  1.0 &0.20 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.20 (+0.12,--0.05)& 1.7 &   21 &   0.10  &  0.2 \\ 
   8 & 04 53 04.3~~~--65 50 06 &  2.3 &0.17 (+0.04,--0.02)&  20.00 (+7.66,--11.10)&  0.09 (+0.10,--0.02)& 2.2 &   42 &   0.01  &  0.1 \\ 
   9 & 04 53 17.5~~~--66 05 07 &  4.1 &0.13 (+0.01,--0.02)&  19.99 (+7.66,--11.09)&  1.04 (+3.55,--0.88)& 1.9 &   62 &   0.05  &  0.4 \\ 
  10 & 04 53 30.9~~~--66 20 07 &  3.9 &0.19 (+0.01,--0.02)&  19.97 (+7.65,--11.08)&  0.55 (+0.28,--0.16)& 1.6 &   64 &   0.06  &  0.5 \\ 
  11 & 04 53 44.8~~~--66 35 07 &  4.4 &0.18 (+0.01,--0.01)&  19.68 (+7.63,--10.93)&  3.12 (+0.69,--1.28)& 1.0 &   80 &   0.35  &  2.5 \\ 
  12 & 04 53 58.8~~~--66 50 08 &  2.9 &0.23 (+0.04,--0.02)&   2.03 (+6.39,--1.47)&  1.03 (+0.47,--0.33)& 1.4 &   58 &   0.38  &  1.3 \\ 
  13 & 04 54 13.1~~~--67 05 08 &  1.2 &0.21 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.75 (+0.36,--0.24)& 2.5 &   25 &   0.37  &  0.8 \\ 
  14 & 04 54 27.8~~~--67 20 09 &  1.0 &0.23 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.26 (+0.15,--0.07)& 2.7 &   21 &   0.13  &  0.3 \\ 
  15 & 04 55 45.5~~~--66 05 11 &  3.1 &0.26 (+0.26,--0.07)&  19.76 (+7.64,--10.97)&  0.35 (+0.48,--0.27)& 1.1 &   57 &   0.06  &  0.6 \\ 
  16 & 04 56 00.4~~~--66 20 11 &  7.8 &0.46 (+0.03,--0.03)&  10.01 (+6.95,--5.75)&  1.19 (+0.53,--0.39)& 1.9 &  119 &   0.47  &  6.0 \\ 
  17 & 04 56 15.8~~~--66 35 11 &  7.6 &0.25 (+0.03,--0.02)&  19.92 (+7.65,--11.06)&  3.47 (+1.27,--1.30)& 2.4 &  114 &   0.60  &  5.3 \\ 
  18 & 04 56 31.4~~~--66 50 12 &  5.0 &0.24 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  1.36 (+0.10,--0.14)& 1.2 &   90 &   0.67  &  1.8 \\ 
  19 & 04 56 47.2~~~--67 05 12 &  2.1 &0.22 (+0.04,--0.02)&   9.94 (+6.95,--5.71)&  1.47 (+0.63,--0.50)& 1.1 &   49 &   0.33  &  1.7 \\ 
  20 & 04 57 03.5~~~--67 20 13 &  1.1 &0.26 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  0.63 (+0.10,--0.20)& 1.4 &   25 &   0.31  &  1.0 \\ 
  21 & 04 57 20.1~~~--67 35 13 &  1.1 &0.25 (+0.09,--0.08)&   0.00 (+6.25,--0.00)&  0.38 (+0.10,--0.17)& 1.7 &   25 &   0.19  &  0.6 \\ 
  22 & 04 57 37.1~~~--67 50 14 &  1.2 &0.24 (+0.01,--0.04)&  19.97 (+7.65,--11.08)&  0.51 (+0.97,--0.34)& 1.3 &   27 &   0.08  &  0.7 \\ 
  23 & 04 57 41.9~~~--65 35 14 &  2.7 &0.26 (+0.08,--0.06)&   7.53 (+6.78,--4.42)&  0.55 (+0.10,--0.23)& 1.1 &   51 &   0.15  &  0.9 \\ 
  24 & 04 57 57.4~~~--65 50 14 &  4.6 &0.23 (+0.04,--0.01)&   0.63 (+6.30,--0.63)&  0.53 (+0.27,--0.16)& 1.8 &   70 &   0.23  &  0.7 \\ 
  25 & 04 58 13.5~~~--66 05 15 &  3.7 &0.18 (+0.03,--0.03)&  19.78 (+7.64,--10.98)&  1.60 (+0.10,--0.89)& 1.5 &   66 &   0.18  &  1.3 \\ 
  26 & 04 58 29.9~~~--66 20 15 &  5.6 &0.26 (+0.05,--0.04)&  19.93 (+7.65,--11.06)&  0.73 (+0.26,--0.41)& 1.5 &   88 &   0.13  &  1.2 \\ 
  27 & 04 58 46.8~~~--66 35 15 &  5.8 &0.24 (+0.02,--0.01)&   0.00 (+6.25,--0.00)&  0.89 (+0.42,--0.28)& 1.5 &   90 &   0.44  &  1.2 \\ 
  28 & 04 59 03.9~~~--66 50 16 &  6.2 &0.22 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.35 (+0.59,--0.45)& 1.4 &  100 &   0.66  &  1.6 \\ 
  29 & 04 59 21.3~~~--67 05 16 &  4.1 &0.21 (+0.04,--0.02)&   0.29 (+6.27,--0.29)&  1.69 (+0.71,--0.58)& 1.5 &   76 &   0.76  &  1.8 \\ 
  30 & 04 59 39.2~~~--67 20 17 &  1.0 &0.28 (+0.06,--0.06)&   0.00 (+6.25,--0.00)&  0.85 (+0.10,--0.20)& 1.5 &   22 &   0.42  &  1.6 \\ 
  31 & 04 59 57.4~~~--67 35 17 &  1.5 &0.23 (+0.03,--0.04)&   0.00 (+6.25,--0.00)&  1.30 (+2.79,--0.24)& 2.0 &   36 &   0.64  &  1.7 \\ 
  32 & 05 00 16.2~~~--67 50 18 &  1.5 &0.20 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.36 (+0.59,--0.46)& 2.0 &   38 &   0.66  &  1.4 \\ 
  33 & 05 00 24.0~~~--65 50 18 &  2.8 &0.15 (+0.04,--0.01)&  19.00 (+7.59,--10.56)&  2.39 (+0.94,--0.86)& 1.3 &   55 &   0.17  &  1.2 \\ 
  34 & 05 00 35.4~~~--68 05 18 &  1.3 &0.18 (+0.03,--0.04)&   0.00 (+6.25,--0.00)&  1.23 (+1.30,--0.38)& 1.9 &   29 &   0.58  &  1.0 \\ 
  35 & 05 00 41.5~~~--66 05 19 &  3.9 &0.14 (+0.04,--0.02)&  19.56 (+7.63,--10.86)&  1.62 (+0.69,--0.56)& 1.7 &   62 &   0.09  &  0.7 \\ 
  36 & 05 00 55.2~~~--68 20 19 &  1.3 &0.18 (+0.05,--0.04)&   0.00 (+6.25,--0.00)&  0.72 (+0.10,--0.32)& 1.4 &   29 &   0.34  &  0.6 \\ 
  37 & 05 00 59.3~~~--66 20 19 &  4.1 &0.16 (+0.04,--0.03)&   6.66 (+6.72,--3.95)&  1.73 (+0.72,--0.60)& 1.4 &   63 &   0.30  &  1.0 \\ 
  38 & 05 01 15.2~~~--68 35 20 &  2.0 &0.22 (+0.03,--0.01)&   0.00 (+6.25,--0.00)&  0.98 (+2.41,--0.19)& 2.0 &   45 &   0.48  &  1.1 \\ 
  39 & 05 01 17.8~~~--66 35 20 &  4.5 &0.19 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  1.54 (+0.81,--0.26)& 1.6 &   79 &   0.73  &  1.4 \\ 
  40 & 05 01 35.8~~~--68 50 20 &  1.3 &0.19 (+0.06,--0.05)&   3.29 (+6.48,--2.15)&  1.21 (+4.35,--0.49)& 1.1 &   30 &   0.36  &  1.1 \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec &  \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) &   & & & & & & \multicolumn{1}{c}{} & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
  41 & 05 01 36.5~~~--66 50 20 &  4.7 &0.19 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.70 (+0.71,--0.59)& 1.3 &   82 &   0.81  &  1.5 \\ 
  42 & 05 01 55.4~~~--67 05 21 &  3.0 &0.31 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  0.85 (+0.40,--0.27)& 2.0 &   59 &   0.43  &  2.0 \\ 
  43 & 05 01 56.9~~~--69 05 21 &  1.7 &0.21 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.37 (+0.60,--0.46)& 0.6 &   39 &   0.67  &  1.5 \\ 
  44 & 05 02 15.0~~~--67 20 21 &  2.3 &0.20 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.39 (+0.60,--0.47)& 1.3 &   51 &   0.67  &  1.3 \\ 
  45 & 05 02 18.5~~~--69 20 21 &  1.3 &0.22 (+0.02,--0.03)&   0.00 (+6.25,--0.00)&  2.24 (+0.10,--0.34)& 1.5 &   29 &   1.10  &  2.6 \\ 
  46 & 05 02 32.2~~~--65 35 22 &  1.0 &0.19 (+0.26,--0.09)&   8.86 (+6.87,--5.13)&  0.30 (+0.17,--0.08)& 1.9 &   20 &   0.06  &  0.3 \\ 
  47 & 05 02 50.6~~~--65 50 22 &  2.2 &0.23 (+0.15,--0.05)&  16.62 (+7.42,--9.29)&  0.53 (+0.63,--0.37)& 1.4 &   46 &   0.09  &  0.7 \\ 
  48 & 05 03 09.5~~~--66 05 23 &  2.0 &0.19 (+0.03,--0.04)&   0.00 (+6.25,--0.00)&  0.80 (+0.10,--0.28)& 1.2 &   44 &   0.38  &  0.7 \\ 
  49 & 05 03 16.2~~~--68 05 23 &  2.3 &0.19 (+0.02,--0.01)&   0.00 (+6.25,--0.00)&  1.97 (+0.10,--0.38)& 1.2 &   51 &   0.93  &  1.7 \\ 
  50 & 05 03 28.8~~~--66 20 23 &  1.6 &0.12 (+0.04,--0.02)&   0.14 (+6.26,--0.14)&  1.64 (+0.69,--0.56)& 1.3 &   37 &   0.60  &  0.5 \\ 
  51 & 05 03 37.8~~~--68 20 24 &  1.6 &0.15 (+0.02,--0.03)&   0.00 (+6.25,--0.00)&  2.45 (+2.94,--0.80)& 1.3 &   40 &   1.05  &  1.3 \\ 
  52 & 05 03 48.8~~~--66 35 24 &  2.2 &0.17 (+0.05,--0.01)&  15.11 (+7.31,--8.48)&  1.67 (+0.10,--1.17)& 1.5 &   45 &   0.19  &  1.1 \\ 
  53 & 05 03 59.6~~~--68 35 24 &  2.0 &0.20 (+0.04,--0.01)&   2.30 (+6.41,--1.62)&  1.36 (+0.59,--0.46)& 1.3 &   45 &   0.46  &  1.3 \\ 
  54 & 05 04 09.0~~~--66 50 24 &  4.8 &0.18 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.97 (+0.45,--0.31)& 1.4 &   78 &   0.46  &  0.7 \\ 
  55 & 05 04 22.0~~~--68 50 25 &  1.6 &0.21 (+0.04,--0.02)&   0.06 (+6.26,--0.06)&  1.61 (+0.68,--0.55)& 1.5 &   37 &   0.77  &  1.7 \\ 
  56 & 05 04 29.5~~~--67 05 25 &  4.2 &0.18 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  1.83 (+0.40,--0.26)& 1.5 &   75 &   0.86  &  1.5 \\ 
  57 & 05 04 45.0~~~--69 05 25 &  1.6 &0.19 (+0.03,--0.04)&   0.00 (+6.25,--0.00)&  1.72 (+0.18,--0.40)& 1.9 &   37 &   0.82  &  1.5 \\ 
  58 & 05 04 50.7~~~--67 20 25 &  1.6 &0.14 (+0.04,--0.02)&   1.26 (+6.34,--1.06)&  5.42 (+1.81,--2.12)& 2.3 &   38 &   1.50  &  2.4 \\ 
  59 & 05 05 08.6~~~--69 20 26 &  1.9 &0.21 (+0.02,--0.03)&   0.00 (+6.25,--0.00)&  2.31 (+2.18,--0.35)& 1.4 &   44 &   1.13  &  2.5 \\ 
  60 & 05 05 12.2~~~--67 35 26 &  1.6 &0.14 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  4.42 (+1.54,--1.69)& 2.0 &   35 &   1.85  &  2.2 \\ 
  61 & 05 05 32.7~~~--69 35 27 &  1.7 &0.22 (+0.04,--0.02)&   9.83 (+6.94,--5.65)&  2.89 (+1.10,--1.06)& 1.2 &   43 &   0.65  &  3.3 \\ 
  62 & 05 05 34.3~~~--67 50 27 &  1.1 &0.20 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  2.14 (+0.10,--0.56)& 1.6 &   26 &   1.02  &  2.0 \\ 
  63 & 05 05 37.6~~~--66 05 27 &  1.5 &0.13 (+0.04,--0.02)&  14.52 (+7.27,--8.16)&  1.91 (+0.78,--0.67)& 1.8 &   33 &   0.13  &  0.8 \\ 
  64 & 05 05 57.0~~~--68 05 27 &  1.1 &0.20 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  1.58 (+0.10,--0.46)& 1.2 &   26 &   0.76  &  1.5 \\ 
  65 & 05 05 57.7~~~--69 50 27 &  1.3 &0.24 (+0.04,--0.01)&   0.00 (+6.25,--0.00)&  1.47 (+0.10,--0.31)& 1.0 &   30 &   0.72  &  2.1 \\ 
  66 & 05 05 58.3~~~--66 20 27 &  1.5 &0.16 (+0.04,--0.02)&   7.85 (+6.80,--4.59)&  0.91 (+0.43,--0.29)& 1.9 &   37 &   0.15  &  0.5 \\ 
  67 & 05 06 20.3~~~--68 20 28 &  1.6 &0.20 (+0.03,--0.01)&   0.22 (+6.27,--0.22)&  1.86 (+5.65,--0.30)& 0.9 &   37 &   0.84  &  1.7 \\ 
  68 & 05 06 23.0~~~--70 05 28 &  1.5 &0.20 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.67 (+0.70,--0.58)& 0.9 &   36 &   0.80  &  1.6 \\ 
  69 & 05 06 41.6~~~--66 50 29 &  3.0 &0.12 (+0.01,--0.02)&  11.50 (+7.06,--6.97)&  7.92 (+0.10,--4.85)& 1.3 &   55 &   0.59  &  2.9 \\ 
  70 & 05 06 44.0~~~--68 35 29 &  2.0 &0.25 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  1.48 (+0.10,--0.23)& 1.6 &   49 &   0.73  &  2.2 \\ 
  71 & 05 07 08.3~~~--68 50 29 &  2.3 &0.24 (+0.02,--0.02)&   0.02 (+6.25,--0.02)&  2.93 (+0.10,--0.23)& 1.1 &   55 &   1.44  &  4.0 \\ 
  72 & 05 07 26.5~~~--67 20 30 &  2.2 &0.11 (+0.01,--0.01)&   6.65 (+11.00,--3.79)& 14.40 (+16.10,--9.24)& 1.5 &   49 &   1.30  &  4.3 \\ 
  73 & 05 07 49.6~~~--67 35 31 &  1.6 &0.15 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  4.87 (+1.39,--0.99)& 1.4 &   39 &   2.06  &  2.5 \\ 
  74 & 05 08 13.4~~~--67 50 31 &  3.0 &0.16 (+0.01,--0.01)&   0.00 (+1.54,--0.00)&  4.47 (+1.17,--0.82)& 1.6 &   62 &   1.99  &  2.7 \\ 
  75 & 05 08 24.8~~~--69 35 32 &  1.6 &0.24 (+0.02,--0.01)&   0.00 (+6.25,--0.00)&  2.59 (+0.11,--0.35)& 1.8 &   39 &   1.28  &  3.5 \\ 
  76 & 05 08 37.8~~~--68 05 32 &  2.0 &0.18 (+0.02,--0.01)&   0.00 (+6.25,--0.00)&  1.88 (+0.10,--0.41)& 1.6 &   45 &   0.88  &  1.5 \\ 
  77 & 05 08 51.9~~~--69 50 32 &  1.6 &0.24 (+0.02,--0.05)&   0.00 (+6.25,--0.00)&  2.22 (+0.10,--0.33)& 1.2 &   38 &   1.09  &  3.1 \\ 
  78 & 05 09 02.9~~~--68 20 33 &  2.3 &0.19 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  2.32 (+0.61,--0.38)& 1.3 &   53 &   1.10  &  1.9 \\ 
  79 & 05 09 19.2~~~--70 05 33 &  1.9 &0.24 (+0.02,--0.05)&   0.00 (+6.25,--0.00)&  2.01 (+0.10,--0.30)& 1.2 &   46 &   0.99  &  2.8 \\ 
  80 & 05 09 28.4~~~--68 35 33 &  2.3 &0.26 (+0.04,--0.05)&   0.00 (+6.25,--0.00)&  1.51 (+0.65,--0.51)& 1.8 &   56 &   0.75  &  2.4 \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec &  \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) &   & & & & & & \multicolumn{1}{c}{} & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
  81 & 05 09 41.2~~~--71 50 34 &  1.3 &0.17 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.41 (+0.10,--0.29)& 1.3 &   30 &   0.19  &  0.3 \\ 
  82 & 05 09 47.5~~~--70 20 34 &  1.6 &0.22 (+0.02,--0.03)&   0.00 (+6.25,--0.00)&  1.60 (+0.10,--0.24)& 1.3 &   38 &   0.78  &  1.8 \\ 
  83 & 05 09 54.5~~~--68 50 34 &  1.8 &0.22 (+0.03,--0.01)&  19.93 (+7.65,--11.06)&  3.94 (+1.83,--2.67)& 1.9 &   44 &   0.59  &  4.6 \\ 
  84 & 05 10 02.2~~~--67 20 34 &  1.8 &0.15 (+0.01,--0.01)&   0.41 (+4.92,--0.41)&  4.94 (+2.72,--0.72)& 1.5 &   44 &   1.82  &  2.6 \\ 
  85 & 05 10 16.4~~~--70 35 35 &  1.3 &0.20 (+0.03,--0.01)&   0.00 (+6.25,--0.00)&  1.72 (+0.10,--0.48)& 1.1 &   33 &   0.83  &  1.6 \\ 
  86 & 05 10 26.9~~~--67 35 35 &  2.5 &0.13 (+0.01,--0.02)&   3.99 (+6.60,--3.10)& 10.10 (+13.20,--4.40)& 1.2 &   53 &   1.61  &  3.9 \\ 
  87 & 05 10 45.2~~~--72 20 36 &  1.4 &0.17 (+0.04,--0.02)&  13.86 (+7.23,--7.81)&  0.82 (+0.39,--0.26)& 1.7 &   32 &   0.10  &  0.6 \\ 
  88 & 05 10 48.7~~~--69 20 36 &  1.4 &0.25 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  1.83 (+0.76,--0.64)& 1.1 &   31 &   0.90  &  2.7 \\ 
  89 & 05 10 52.4~~~--67 50 36 &  3.1 &0.16 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  3.53 (+1.29,--1.32)& 1.2 &   63 &   1.56  &  2.1 \\ 
  90 & 05 11 16.8~~~--69 35 37 &  2.1 &0.21 (+0.04,--0.02)&  10.01 (+6.95,--5.75)&  3.83 (+1.37,--1.45)& 1.1 &   50 &   0.80  &  4.0 \\ 
  91 & 05 11 18.6~~~--68 05 36 &  1.4 &0.14 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  3.85 (+1.38,--1.46)& 1.9 &   32 &   1.59  &  1.8 \\ 
  92 & 05 11 45.5~~~--68 20 37 &  2.5 &0.15 (+0.02,--0.01)&   2.68 (+6.44,--1.82)&  3.89 (+1.39,--1.47)& 1.3 &   55 &   0.93  &  2.1 \\ 
  93 & 05 11 46.0~~~--69 50 37 &  2.4 &0.23 (+0.02,--0.01)&   0.00 (+6.25,--0.00)&  3.14 (+2.66,--0.13)& 1.3 &   56 &   1.54  &  3.8 \\ 
  94 & 05 12 12.8~~~--68 35 38 &  2.1 &0.19 (+0.02,--0.03)&   0.01 (+6.25,--0.01)&  2.35 (+0.10,--0.21)& 1.6 &   50 &   1.12  &  2.1 \\ 
  95 & 05 12 15.4~~~--70 05 38 &  2.0 &0.23 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  2.60 (+0.10,--0.30)& 1.4 &   48 &   1.28  &  3.3 \\ 
  96 & 05 12 20.7~~~--71 35 38 &  1.1 &0.15 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.54 (+0.16,--0.43)& 1.3 &   22 &   0.23  &  0.3 \\ 
  97 & 05 12 38.0~~~--67 20 39 &  3.3 &0.14 (+0.01,--0.01)&  11.16 (+7.03,--6.37)& 10.40 (+2.99,--4.32)& 1.0 &   68 &   1.07  &  5.0 \\ 
  98 & 05 12 40.7~~~--68 50 39 &  1.7 &0.27 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  1.88 (+0.77,--0.66)& 2.0 &   41 &   0.93  &  3.2 \\ 
  99 & 05 12 45.9~~~--70 20 39 &  1.6 &0.31 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  1.19 (+0.11,--0.19)& 1.2 &   40 &   0.60  &  2.8 \\ 
 100 & 05 12 53.7~~~--71 50 39 &  1.4 &0.37 (+0.63,--0.27)&  20.00 (+7.66,--11.10)&  0.07 (+0.10,--0.01)& 1.3 &   31 &   0.02  &  0.2 \\ 
 101 & 05 13 04.3~~~--67 35 40 &  2.8 &0.13 (+0.01,--0.03)&   5.75 (+6.66,--3.46)&  8.43 (+2.54,--3.44)& 1.0 &   58 &   1.17  &  3.5 \\ 
 102 & 05 13 09.4~~~--69 05 40 &  1.4 &0.24 (+0.02,--0.05)&   0.00 (+6.25,--0.00)&  2.57 (+0.13,--0.27)& 0.8 &   35 &   1.27  &  3.7 \\ 
 103 & 05 13 17.0~~~--70 35 40 &  1.2 &0.24 (+0.05,--0.05)&   0.00 (+6.25,--0.00)&  1.07 (+0.10,--0.28)& 1.7 &   25 &   0.53  &  1.4 \\ 
 104 & 05 13 27.9~~~--72 05 40 &  2.2 &0.15 (+0.01,--0.02)&  19.98 (+7.65,--11.09)&  1.43 (+7.55,--1.21)& 1.2 &   41 &   0.10  &  0.8 \\ 
 105 & 05 13 31.5~~~--67 50 40 &  3.2 &0.16 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  5.89 (+1.60,--0.66)& 1.5 &   69 &   2.58  &  3.4 \\ 
 106 & 05 13 38.8~~~--69 20 41 &  3.2 &0.27 (+0.02,--0.04)&   0.00 (+6.25,--0.00)&  3.39 (+0.11,--0.35)& 1.6 &   72 &   1.67  &  5.8 \\ 
 107 & 05 13 59.4~~~--68 05 41 &  5.3 &0.19 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  3.00 (+0.68,--0.33)& 1.2 &   91 &   1.42  &  2.5 \\ 
 108 & 05 14 03.1~~~--72 20 42 &  2.2 &0.81 (+0.13,--0.19)&  20.00 (+7.65,--11.10)&  0.23 (+0.13,--0.06)& 1.6 &   45 &   0.07  &  3.7 \\ 
 109 & 05 14 08.9~~~--69 35 42 &  2.6 &0.25 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  3.29 (+1.22,--1.22)& 2.1 &   62 &   1.62  &  4.9 \\ 
 110 & 05 14 40.1~~~--69 50 42 &  1.6 &0.19 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  3.02 (+1.79,--0.59)& 1.8 &   39 &   1.44  &  2.7 \\ 
 111 & 05 14 56.1~~~--71 20 43 &  1.0 &0.21 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.27 (+0.15,--0.07)& 2.3 &   23 &   0.13  &  0.3 \\ 
 112 & 05 14 57.2~~~--68 35 43 &  1.2 &0.15 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  3.68 (+1.33,--1.38)& 2.5 &   28 &   1.60  &  2.1 \\ 
 113 & 05 15 11.7~~~--70 05 43 &  1.8 &0.27 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  1.54 (+0.10,--0.23)& 1.4 &   44 &   0.76  &  2.7 \\ 
 114 & 05 15 13.7~~~--67 20 43 &  2.6 &0.13 (+0.01,--0.02)&   5.60 (+6.65,--3.38)& 10.20 (+2.94,--4.23)& 1.0 &   54 &   1.33  &  3.9 \\ 
 115 & 05 15 27.0~~~--68 50 44 &  1.2 &0.27 (+0.04,--0.04)&   0.00 (+6.25,--0.00)&  1.66 (+0.10,--0.33)& 2.0 &   28 &   0.82  &  2.9 \\ 
 116 & 05 15 30.7~~~--71 35 44 &  1.7 &0.23 (+0.04,--0.02)&  19.43 (+7.62,--10.79)&  0.44 (+0.23,--0.13)& 0.6 &   36 &   0.07  &  0.6 \\ 
 117 & 05 15 41.7~~~--67 35 44 &  3.1 &0.17 (+0.01,--0.02)&   0.00 (+4.92,--0.00)&  3.84 (+3.13,--0.46)& 1.7 &   64 &   1.79  &  2.8 \\ 
 118 & 05 15 44.3~~~--70 20 44 &  1.6 &0.23 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.53 (+0.65,--0.52)& 1.4 &   40 &   0.75  &  2.0 \\ 
 119 & 05 15 57.6~~~--69 05 45 &  3.6 &0.25 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  3.34 (+1.23,--1.24)& 1.5 &   79 &   1.64  &  5.1 \\ 
 120 & 05 16 06.3~~~--71 50 45 &  1.5 &1.00 (+0.10,--0.01)&  20.00 (+7.65,--11.10)&  0.22 (+0.13,--0.06)& 1.5 &   32 &   0.05  &  5.3 \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec &  \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) &   & & & & & & \multicolumn{1}{c}{} & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 121 & 05 16 10.6~~~--67 50 45 &  2.7 &0.18 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  3.05 (+0.75,--0.43)& 1.1 &   58 &   1.43  &  2.4 \\ 
 122 & 05 16 17.6~~~--70 35 45 &  1.0 &0.16 (+0.02,--0.04)&   0.00 (+6.25,--0.00)&  2.52 (+0.10,--0.78)& 1.3 &   23 &   1.13  &  1.6 \\ 
 123 & 05 16 23.9~~~--66 35 45 &  1.4 &0.12 (+0.04,--0.02)&   6.74 (+6.73,--3.99)& 10.10 (+2.92,--4.18)& 2.3 &   33 &   1.13  &  3.7 \\ 
 124 & 05 16 28.9~~~--69 20 46 &  2.4 &0.25 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  4.99 (+0.75,--0.39)& 1.2 &   58 &   2.46  &  7.5 \\ 
 125 & 05 16 40.2~~~--68 05 46 &  1.5 &0.19 (+0.03,--0.04)&   0.00 (+6.25,--0.00)&  1.37 (+0.10,--0.45)& 1.2 &   36 &   0.65  &  1.2 \\ 
 126 & 05 16 43.1~~~--72 05 46 &  1.8 &0.38 (+0.03,--0.03)&  19.89 (+7.65,--11.04)&  0.34 (+0.19,--0.10)& 1.9 &   40 &   0.09  &  1.2 \\ 
 127 & 05 16 51.9~~~--66 50 46 &  1.6 &0.12 (+0.02,--0.02)&  19.68 (+7.63,--11.28)& 22.10 (+24.10,--15.22)& 1.0 &   37 &   0.80  &  7.2 \\ 
 128 & 05 17 01.0~~~--69 35 47 &  2.1 &0.24 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  4.39 (+1.53,--1.68)& 1.0 &   50 &   2.16  &  6.3 \\ 
 129 & 05 17 10.7~~~--68 20 47 &  1.8 &0.26 (+0.03,--0.06)&   0.00 (+6.25,--0.00)&  1.51 (+2.72,--0.20)& 1.1 &   45 &   0.74  &  2.5 \\ 
 130 & 05 17 20.3~~~--67 05 47 &  2.0 &0.13 (+0.01,--0.01)&   9.42 (+6.91,--5.43)& 11.60 (+0.10,--5.16)& 1.1 &   45 &   1.17  &  4.9 \\ 
 131 & 05 17 20.9~~~--72 20 47 &  2.1 &0.35 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  0.16 (+0.10,--0.04)& 1.8 &   41 &   0.08  &  0.5 \\ 
 132 & 05 17 27.5~~~--71 05 47 &  1.2 &0.23 (+0.08,--0.07)&   0.00 (+6.25,--0.00)&  0.53 (+2.28,--0.22)& 1.3 &   27 &   0.26  &  0.7 \\ 
 133 & 05 17 34.3~~~--69 50 48 &  3.5 &0.25 (+0.01,--0.02)&   0.00 (+6.25,--0.00)&  3.06 (+0.71,--0.27)& 1.5 &   77 &   1.51  &  4.7 \\ 
 134 & 05 17 41.6~~~--68 35 48 &  2.4 &0.23 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  1.95 (+0.10,--0.23)& 1.3 &   57 &   0.96  &  2.5 \\ 
 135 & 05 17 49.5~~~--67 20 48 &  2.7 &0.17 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  3.79 (+1.36,--1.43)& 1.7 &   59 &   1.77  &  2.8 \\ 
 136 & 05 17 57.8~~~--66 05 48 &  1.2 &0.19 (+0.05,--0.05)&   0.00 (+6.25,--0.00)&  0.68 (+0.10,--0.28)& 1.4 &   27 &   0.32  &  0.6 \\ 
 137 & 05 18 03.7~~~--71 20 49 &  2.2 &0.31 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  0.29 (+0.16,--0.08)& 1.0 &   43 &   0.15  &  0.7 \\ 
 138 & 05 18 07.9~~~--70 05 49 &  2.4 &0.25 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  1.66 (+0.70,--0.57)& 1.0 &   54 &   0.82  &  2.6 \\ 
 139 & 05 18 13.3~~~--68 50 49 &  1.7 &0.24 (+0.02,--0.05)&   0.00 (+6.25,--0.00)&  1.83 (+0.10,--0.29)& 1.5 &   42 &   0.90  &  2.4 \\ 
 140 & 05 18 19.2~~~--67 35 49 &  3.4 &0.19 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  3.67 (+0.61,--0.40)& 1.4 &   71 &   1.73  &  3.0 \\ 
 141 & 05 18 25.9~~~--66 20 49 &  1.6 &0.21 (+0.06,--0.01)&   0.00 (+6.25,--0.00)&  0.38 (+0.10,--0.15)& 1.6 &   34 &   0.18  &  0.4 \\ 
 142 & 05 18 40.8~~~--71 35 50 &  1.6 &1.00 (+0.10,--0.01)&  19.96 (+7.65,--11.08)&  0.49 (+0.10,--0.13)& 1.3 &   35 &   0.12  & 11.8 \\ 
 143 & 05 18 42.7~~~--70 20 50 &  4.4 &0.24 (+0.02,--0.01)&  19.58 (+7.63,--10.87)&  2.58 (+0.51,--0.92)& 1.7 &   81 &   0.43  &  3.6 \\ 
 144 & 05 18 45.7~~~--69 05 50 &  3.4 &0.26 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  2.95 (+0.54,--0.26)& 1.6 &   75 &   1.46  &  4.9 \\ 
 145 & 05 18 49.7~~~--67 50 50 &  3.1 &0.18 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  2.67 (+1.03,--0.97)& 2.0 &   62 &   1.26  &  2.1 \\ 
 146 & 05 18 55.0~~~--66 35 50 &  2.2 &0.16 (+0.03,--0.01)&  15.84 (+7.36,--13.57)&  3.47 (+3.11,--2.13)& 1.7 &   45 &   0.33  &  2.0 \\ 
 147 & 05 19 18.2~~~--70 35 51 &  1.6 &0.21 (+0.03,--0.04)&   0.00 (+6.25,--0.00)&  1.39 (+0.10,--0.29)& 0.8 &   37 &   0.68  &  1.5 \\ 
 148 & 05 19 18.9~~~--71 50 51 &  1.6 &1.00 (+0.02,--0.05)&  19.94 (+7.65,--11.07)&  0.81 (+0.39,--0.25)& 2.1 &   40 &   0.20  & 19.4 \\ 
 149 & 05 19 19.0~~~--69 20 51 &  1.7 &0.23 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  4.17 (+3.53,--0.08)& 2.0 &   40 &   2.05  &  5.4 \\ 
 150 & 05 19 21.1~~~--68 05 51 &  1.4 &0.27 (+0.04,--0.05)&   0.00 (+6.25,--0.00)&  1.15 (+1.98,--0.21)& 1.9 &   30 &   0.57  &  1.9 \\ 
 151 & 05 19 24.5~~~--66 50 51 &  1.6 &0.15 (+0.03,--0.01)&   9.28 (+6.90,--5.36)&  5.27 (+0.10,--2.81)& 2.0 &   38 &   0.67  &  2.7 \\ 
 152 & 05 19 53.1~~~--69 35 52 &  2.7 &0.27 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  4.04 (+0.69,--0.33)& 1.3 &   68 &   1.99  &  7.3 \\ 
 153 & 05 19 54.4~~~--67 05 52 &  2.2 &0.14 (+0.02,--0.02)&   2.53 (+7.07,--1.74)&  5.90 (+6.10,--1.89)& 1.9 &   47 &   1.38  &  2.9 \\ 
 154 & 05 19 58.3~~~--72 05 52 &  1.7 &1.00 (+0.10,--0.03)&  19.93 (+7.65,--11.06)&  0.97 (+0.10,--0.14)& 1.4 &   40 &   0.23  & 23.2 \\ 
 155 & 05 20 25.3~~~--67 20 52 &  3.8 &0.19 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  4.00 (+0.59,--0.39)& 1.4 &   74 &   1.89  &  3.3 \\ 
 156 & 05 20 25.9~~~--66 05 52 &  1.1 &0.22 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.67 (+0.33,--0.20)& 2.1 &   24 &   0.33  &  0.8 \\ 
 157 & 05 20 26.0~~~--68 35 53 &  5.0 &0.25 (+0.03,--0.01)&  17.41 (+7.47,--9.71)&  2.79 (+0.10,--1.41)& 1.2 &   92 &   0.51  &  4.0 \\ 
 158 & 05 20 28.5~~~--69 50 53 &  5.3 &0.29 (+0.01,--0.04)&   0.00 (+6.25,--0.00)&  3.11 (+1.16,--1.15)& 1.8 &   98 &   1.55  &  6.3 \\ 
 159 & 05 20 32.7~~~--71 05 53 &  1.6 &0.20 (+0.04,--0.02)&   8.12 (+6.82,--4.73)&  1.53 (+0.65,--0.52)& 1.3 &   36 &   0.33  &  1.4 \\ 
 160 & 05 20 38.8~~~--72 20 53 &  1.9 &0.79 (+0.02,--0.04)&  20.00 (+7.66,--11.10)&  0.25 (+0.14,--0.07)& 0.8 &   40 &   0.08  &  3.8 \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec &  \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) &   & & & & & & \multicolumn{1}{c}{} & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 161 & 05 20 55.5~~~--66 20 53 &  1.8 &0.26 (+0.03,--0.02)&  12.49 (+7.13,--7.08)&  0.96 (+0.45,--0.31)& 2.1 &   40 &   0.22  &  1.6 \\ 
 162 & 05 20 56.6~~~--67 35 53 &  2.8 &0.23 (+0.02,--0.03)&   0.00 (+6.25,--0.00)&  2.31 (+1.66,--0.19)& 1.7 &   59 &   1.14  &  2.9 \\ 
 163 & 05 20 59.5~~~--68 50 54 &  3.9 &0.30 (+0.03,--0.04)&   3.45 (+8.27,--2.23)&  2.19 (+0.88,--0.78)& 1.4 &   80 &   0.81  &  4.7 \\ 
 164 & 05 21 04.2~~~--70 05 54 &  3.6 &0.25 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  2.25 (+0.61,--0.21)& 1.3 &   70 &   1.11  &  3.4 \\ 
 165 & 05 21 11.4~~~--71 20 54 &  2.0 &0.20 (+0.05,--0.05)&   0.00 (+6.25,--0.00)&  0.72 (+0.10,--0.24)& 1.2 &   43 &   0.35  &  0.7 \\ 
 166 & 05 21 26.1~~~--66 35 54 &  2.1 &0.19 (+0.05,--0.02)&  19.87 (+7.65,--11.03)&  1.16 (+0.79,--0.87)& 1.7 &   45 &   0.14  &  1.0 \\ 
 167 & 05 21 28.8~~~--67 50 54 &  3.1 &0.32 (+0.02,--0.03)&   0.00 (+6.25,--0.00)&  2.54 (+0.10,--0.22)& 1.8 &   70 &   1.30  &  6.4 \\ 
 168 & 05 21 33.9~~~--69 05 55 &  4.9 &0.23 (+0.01,--0.01)&  19.95 (+7.64,--11.08)&  7.95 (+0.63,--3.50)& 1.4 &   99 &   1.24  & 10.1 \\ 
 169 & 05 21 41.1~~~--70 20 55 &  3.8 &0.26 (+0.03,--0.03)&   3.51 (+6.50,--2.26)&  2.01 (+0.82,--0.71)& 1.3 &   77 &   0.69  &  3.1 \\ 
 170 & 05 21 50.9~~~--71 35 55 &  2.3 &1.00 (+0.02,--0.05)&   0.00 (+6.25,--0.00)&  0.46 (+0.15,--0.09)& 1.1 &   47 &   0.21  & 11.1 \\ 
 171 & 05 21 53.8~~~--65 35 55 &  1.9 &0.21 (+0.06,--0.06)&   0.00 (+6.25,--0.00)&  0.48 (+0.10,--0.19)& 1.3 &   41 &   0.23  &  0.5 \\ 
 172 & 05 21 57.1~~~--66 50 55 &  2.6 &0.18 (+0.04,--0.02)&  11.98 (+7.09,--6.80)&  2.72 (+1.04,--0.99)& 2.2 &   52 &   0.42  &  2.1 \\ 
 173 & 05 22 01.9~~~--68 05 55 &  1.9 &0.37 (+0.08,--0.08)&   0.00 (+6.25,--0.00)&  0.80 (+0.10,--0.18)& 0.9 &   46 &   0.43  &  2.6 \\ 
 174 & 05 22 09.2~~~--69 20 56 &  6.7 &0.27 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  4.65 (+0.43,--0.32)& 1.3 &  110 &   2.29  &  8.1 \\ 
 175 & 05 22 18.9~~~--70 35 56 &  3.4 &0.25 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  1.72 (+0.72,--0.60)& 2.2 &   67 &   0.85  &  2.5 \\ 
 176 & 05 22 23.4~~~--65 50 56 &  2.8 &0.20 (+0.07,--0.02)&  18.66 (+7.56,--10.38)&  1.67 (+0.86,--1.10)& 1.6 &   53 &   0.23  &  1.6 \\ 
 177 & 05 22 28.6~~~--67 05 56 &  3.8 &0.19 (+0.02,--0.03)&   0.52 (+6.29,--0.52)&  2.06 (+0.10,--0.23)& 1.6 &   72 &   0.86  &  1.8 \\ 
 178 & 05 22 31.5~~~--71 50 57 &  2.5 &1.00 (+0.10,--0.03)&  19.75 (+7.64,--10.97)&  0.97 (+0.10,--0.18)& 1.5 &   54 &   0.24  & 23.2 \\ 
 179 & 05 22 36.0~~~--68 20 56 &  3.5 &0.28 (+0.03,--0.02)&  10.00 (+6.95,--5.74)&  2.58 (+1.00,--0.93)& 1.5 &   72 &   0.68  &  4.7 \\ 
 180 & 05 22 45.2~~~--69 35 57 &  5.6 &0.32 (+0.01,--0.02)&   0.00 (+6.25,--0.00)&  4.53 (+0.42,--0.22)& 1.8 &  107 &   2.32  & 11.0 \\ 
 181 & 05 22 53.9~~~--66 05 57 &  3.6 &0.24 (+0.04,--0.03)&  11.91 (+7.09,--10.49)&  2.29 (+1.58,--0.96)& 1.4 &   69 &   0.50  &  3.1 \\ 
 182 & 05 23 01.1~~~--67 20 57 &  3.8 &0.20 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  2.76 (+0.10,--0.39)& 1.6 &   75 &   1.33  &  2.6 \\ 
 183 & 05 23 10.4~~~--68 35 57 &  7.9 &0.28 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  2.82 (+0.10,--0.18)& 1.4 &  116 &   1.40  &  5.4 \\ 
 184 & 05 23 13.5~~~--72 05 58 &  2.5 &1.00 (+0.10,--0.03)&  19.96 (+7.65,--11.08)&  0.72 (+0.10,--0.09)& 1.6 &   54 &   0.18  & 17.4 \\ 
 185 & 05 23 22.7~~~--69 50 58 &  8.2 &0.36 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  3.24 (+1.20,--1.20)& 2.7 &  122 &   1.73  & 10.1 \\ 
 186 & 05 23 25.0~~~--66 20 58 &  1.7 &0.40 (+0.03,--0.03)&  10.07 (+6.96,--5.78)&  0.67 (+0.33,--0.21)& 1.0 &   41 &   0.24  &  2.6 \\ 
 187 & 05 23 34.0~~~--67 35 58 &  2.8 &0.20 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  2.60 (+0.68,--0.39)& 1.5 &   58 &   1.25  &  2.5 \\ 
 188 & 05 23 45.8~~~--68 50 59 &  7.8 &0.26 (+0.01,--0.01)&  19.99 (+7.66,--11.09)&  4.80 (+0.39,--0.41)& 1.7 &  115 &   0.84  &  7.6 \\ 
 189 & 05 23 48.5~~~--65 20 59 &  5.1 &0.17 (+0.04,--0.02)&  16.18 (+7.39,--9.05)&  2.45 (+0.96,--0.88)& 1.6 &   76 &   0.29  &  1.7 \\ 
 190 & 05 23 56.7~~~--72 20 59 &  1.8 &0.21 (+0.03,--0.03)&  19.97 (+7.65,--11.08)&  0.63 (+0.31,--0.19)& 1.0 &   37 &   0.09  &  0.7 \\ 
 191 & 05 23 57.1~~~--66 35 59 &  2.3 &0.32 (+0.03,--0.03)&  12.13 (+7.10,--6.88)&  0.57 (+0.29,--0.17)& 1.1 &   51 &   0.16  &  1.4 \\ 
 192 & 05 24 00.4~~~--70 05 59 &  4.7 &0.25 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  3.60 (+0.10,--0.24)& 1.7 &   95 &   1.77  &  5.5 \\ 
 193 & 05 24 08.0~~~--67 50 59 &  2.6 &0.24 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  2.30 (+1.64,--0.24)& 1.9 &   60 &   1.13  &  3.2 \\ 
 194 & 05 24 19.0~~~--65 35 59 &  2.1 &0.18 (+0.04,--0.02)&  12.38 (+7.13,--7.01)&  0.73 (+0.35,--0.23)& 1.4 &   40 &   0.11  &  0.6 \\ 
 195 & 05 24 19.0~~~--71 21 00 &  1.2 &0.16 (+0.08,--0.06)&   6.80 (+6.73,--4.03)&  1.00 (+0.10,--0.76)& 1.1 &   27 &   0.18  &  0.6 \\ 
 196 & 05 24 22.1~~~--69 06 00 &  8.6 &0.28 (+0.03,--0.02)&  18.17 (+7.53,--10.12)&  3.32 (+1.23,--1.24)& 1.9 &  119 &   0.67  &  6.2 \\ 
 197 & 05 24 29.7~~~--66 51 00 &  3.7 &0.24 (+0.02,--0.05)&   0.57 (+6.29,--0.57)&  1.41 (+0.10,--0.14)& 1.3 &   73 &   0.62  &  2.0 \\ 
 198 & 05 24 39.6~~~--70 21 00 &  2.6 &0.24 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  2.74 (+1.70,--0.27)& 1.8 &   60 &   1.35  &  3.9 \\ 
 199 & 05 24 42.8~~~--68 06 00 &  4.9 &0.25 (+0.01,--0.02)&   0.00 (+6.25,--0.00)&  2.25 (+0.30,--0.16)& 1.9 &   89 &   1.11  &  3.3 \\ 
 200 & 05 24 50.0~~~--65 51 00 &  5.9 &0.29 (+0.03,--0.03)&  10.00 (+6.95,--5.74)&  1.05 (+0.48,--0.34)& 2.5 &   94 &   0.29  &  2.1 \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec &  \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) &   & & & & & & \multicolumn{1}{c}{} & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 201 & 05 24 59.3~~~--69 21 01 &  8.7 &0.28 (+0.03,--0.02)&   1.57 (+6.36,--1.22)&  3.80 (+1.36,--1.43)& 2.3 &  120 &   1.54  &  7.2 \\ 
 202 & 05 25 01.0~~~--71 36 01 &  2.5 &0.80 (+0.02,--0.04)&  19.95 (+7.65,--11.07)&  0.30 (+0.17,--0.08)& 1.3 &   49 &   0.09  &  4.6 \\ 
 203 & 05 25 02.8~~~--67 06 01 &  1.5 &0.19 (+0.03,--0.04)&   0.00 (+6.25,--0.00)&  1.86 (+6.22,--0.50)& 1.0 &   34 &   0.88  &  1.6 \\ 
 204 & 05 25 18.6~~~--68 21 01 &  5.2 &0.25 (+0.02,--0.02)&  19.61 (+7.63,--10.89)&  3.12 (+0.49,--1.14)& 1.6 &   89 &   0.53  &  4.6 \\ 
 205 & 05 25 19.5~~~--70 36 02 &  5.0 &0.25 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  2.23 (+0.37,--0.17)& 1.3 &   91 &   1.10  &  3.3 \\ 
 206 & 05 25 22.0~~~--66 06 01 &  4.9 &0.84 (+0.03,--0.03)&   0.01 (+6.25,--0.01)&  1.30 (+0.13,--0.08)& 1.8 &   95 &   0.72  & 22.3 \\ 
 207 & 05 25 36.9~~~--67 21 02 &  2.3 &0.18 (+0.01,--0.01)&  19.98 (+7.65,--14.51)&  6.06 (+2.64,--1.28)& 1.3 &   50 &   0.62  &  4.5 \\ 
 208 & 05 25 37.3~~~--69 36 02 &  9.1 &0.78 (+0.03,--0.03)&  19.99 (+7.66,--11.09)&  4.34 (+0.22,--0.23)& 1.4 &  129 &   1.39  & 63.8 \\ 
 209 & 05 25 41.1~~~--65 06 02 &  2.6 &0.17 (+0.04,--0.02)&  11.83 (+7.08,--6.72)&  2.44 (+0.96,--0.88)& 1.5 &   52 &   0.34  &  1.6 \\ 
 210 & 05 25 44.2~~~--71 51 02 &  1.5 &0.91 (+0.02,--0.05)&  19.84 (+7.65,--11.01)&  0.20 (+0.12,--0.05)& 0.8 &   32 &   0.05  &  4.0 \\ 
 211 & 05 25 54.5~~~--66 21 02 &  2.7 &0.52 (+0.18,--0.06)&  19.97 (+7.65,--11.08)&  0.56 (+0.28,--0.17)& 1.3 &   57 &   0.19  &  3.6 \\ 
 212 & 05 25 54.9~~~--68 36 02 &  7.0 &0.28 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  3.03 (+1.14,--1.12)& 1.6 &  111 &   1.51  &  5.9 \\ 
 213 & 05 26 00.7~~~--70 51 03 &  1.4 &0.20 (+0.03,--0.01)&   0.04 (+6.26,--0.04)&  2.17 (+6.65,--0.36)& 1.6 &   29 &   1.03  &  2.0 \\ 
 214 & 05 26 11.4~~~--67 36 03 &  2.6 &0.24 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  1.91 (+4.29,--0.23)& 1.9 &   57 &   0.94  &  2.6 \\ 
 215 & 05 26 12.4~~~--65 21 03 &  7.4 &0.17 (+0.04,--0.02)&  19.72 (+7.64,--10.95)&  3.43 (+1.26,--1.28)& 1.7 &   96 &   0.34  &  2.5 \\ 
 216 & 05 26 16.8~~~--69 51 03 & 11.2 &0.31 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  4.97 (+1.69,--1.93)& 2.7 &  128 &   2.51  & 11.2 \\ 
 217 & 05 26 28.2~~~--66 36 03 &  2.3 &0.32 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  0.87 (+0.41,--0.28)& 1.0 &   54 &   0.45  &  2.2 \\ 
 218 & 05 26 32.1~~~--68 51 04 &  7.6 &0.24 (+0.01,--0.01)&  19.77 (+7.64,--10.98)&  6.06 (+0.52,--1.30)& 1.5 &  115 &   0.98  &  8.1 \\ 
 219 & 05 26 47.1~~~--67 51 04 &  3.2 &0.26 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  2.16 (+0.78,--0.08)& 1.8 &   69 &   1.07  &  3.4 \\ 
 220 & 05 26 56.7~~~--70 06 04 &  6.0 &0.26 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  4.01 (+1.42,--1.52)& 2.1 &  106 &   1.98  &  6.7 \\ 
 221 & 05 27 02.3~~~--66 51 04 &  5.0 &0.21 (+0.02,--0.01)&   0.00 (+5.26,--0.00)&  1.99 (+0.82,--0.35)& 1.1 &   91 &   0.97  &  2.0 \\ 
 222 & 05 27 10.3~~~--69 06 05 &  9.2 &0.28 (+0.03,--0.02)&   9.98 (+6.95,--5.73)&  3.51 (+1.28,--1.31)& 2.4 &  124 &   0.93  &  6.5 \\ 
 223 & 05 27 16.6~~~--65 51 05 & 10.4 &1.00 (+0.10,--0.01)&  19.98 (+7.65,--11.09)&  0.46 (+0.10,--0.06)& 1.7 &  111 &   0.11  & 11.1 \\ 
 224 & 05 27 23.6~~~--68 06 05 &  6.6 &0.26 (+0.03,--0.02)&  10.01 (+6.95,--5.75)&  3.31 (+1.22,--1.23)& 1.6 &  108 &   0.83  &  5.2 \\ 
 225 & 05 27 26.7~~~--71 21 05 &  2.2 &0.25 (+0.09,--0.01)&   4.51 (+6.57,--2.80)&  0.52 (+1.18,--0.22)& 1.4 &   42 &   0.17  &  0.8 \\ 
 226 & 05 27 31.5~~~--64 51 05 &  1.6 &0.13 (+0.03,--0.02)&   0.48 (+11.92,--0.48)&  2.34 (+7.76,--0.82)& 1.3 &   35 &   0.78  &  1.0 \\ 
 227 & 05 27 37.0~~~--67 06 06 &  3.3 &0.20 (+0.02,--0.02)&   0.00 (+17.17,--0.00)&  2.04 (+0.10,--0.36)& 1.6 &   66 &   0.98  &  1.9 \\ 
 228 & 05 27 38.0~~~--70 21 06 &  3.5 &0.25 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  2.27 (+0.42,--0.20)& 1.6 &   75 &   1.12  &  3.5 \\ 
 229 & 05 27 49.4~~~--69 21 06 & 10.8 &0.29 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  4.85 (+1.66,--1.88)& 2.9 &  125 &   2.42  &  9.6 \\ 
 230 & 05 27 50.1~~~--66 06 06 & 12.8 &1.00 (+0.10,--0.01)&  19.97 (+7.65,--11.08)&  0.69 (+0.10,--0.06)& 1.4 &  128 &   0.17  & 16.5 \\ 
 231 & 05 28 01.2~~~--68 21 06 &  7.0 &0.31 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  2.39 (+0.94,--0.86)& 1.3 &  109 &   1.21  &  5.4 \\ 
 232 & 05 28 03.6~~~--65 06 06 &  1.4 &0.17 (+0.06,--0.01)&   7.26 (+6.76,--4.27)&  1.29 (+0.10,--0.85)& 1.0 &   32 &   0.24  &  0.9 \\ 
 233 & 05 28 11.1~~~--71 36 07 &  1.8 &0.17 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.87 (+0.13,--0.36)& 1.3 &   38 &   0.41  &  0.6 \\ 
 234 & 05 28 12.7~~~--67 21 07 &  1.7 &0.20 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  3.26 (+0.88,--0.52)& 1.2 &   44 &   1.56  &  3.0 \\ 
 235 & 05 28 20.1~~~--70 36 07 &  1.4 &0.23 (+0.03,--0.04)&   0.00 (+6.25,--0.00)&  2.08 (+4.33,--0.36)& 1.6 &   33 &   1.02  &  2.6 \\ 
 236 & 05 28 24.1~~~--66 21 07 &  7.5 &0.24 (+0.04,--0.02)&  10.00 (+6.95,--5.74)&  1.99 (+0.81,--0.70)& 2.3 &  110 &   0.47  &  2.8 \\ 
 237 & 05 28 29.5~~~--69 36 07 & 11.9 &0.29 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  4.58 (+1.58,--1.76)& 2.2 &  127 &   2.28  &  9.1 \\ 
 238 & 05 28 36.2~~~--65 21 07 &  1.1 &0.15 (+0.04,--0.02)&   4.31 (+6.55,--2.69)&  1.38 (+0.60,--0.47)& 1.4 &   24 &   0.28  &  0.8 \\ 
 239 & 05 28 39.3~~~--68 36 08 &  4.3 &0.29 (+0.01,--0.01)&  19.98 (+7.65,--6.42)&  3.46 (+0.51,--0.40)& 1.1 &   86 &   0.68  &  6.8 \\ 
 240 & 05 28 48.9~~~--67 36 08 &  1.3 &0.19 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  3.48 (+0.95,--0.61)& 1.4 &   30 &   1.66  &  3.0 \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec &  \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) &   & & & & & & \multicolumn{1}{c}{} & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 241 & 05 28 59.3~~~--66 36 08 &  7.7 &0.24 (+0.02,--0.04)&   9.61 (+6.93,--5.53)&  1.77 (+0.74,--0.61)& 1.8 &  105 &   0.42  &  2.4 \\ 
 242 & 05 29 03.7~~~--70 51 08 &  1.1 &0.23 (+0.04,--0.06)&   0.00 (+6.25,--0.00)&  1.35 (+0.10,--0.34)& 1.0 &   25 &   0.67  &  1.8 \\ 
 243 & 05 29 09.4~~~--65 36 08 &  5.1 &0.19 (+0.04,--0.02)&   3.05 (+6.47,--2.02)&  2.27 (+0.90,--0.81)& 2.5 &   85 &   0.68  &  2.0 \\ 
 244 & 05 29 11.1~~~--69 51 09 &  6.8 &0.30 (+0.01,--0.01)&   0.00 (+3.36,--0.00)&  4.55 (+0.63,--0.25)& 1.4 &  113 &   2.29  &  9.6 \\ 
 245 & 05 29 18.4~~~--68 51 09 &  7.7 &0.27 (+0.03,--0.02)&   2.30 (+6.41,--1.62)&  4.21 (+1.48,--1.61)& 2.0 &  114 &   1.58  &  7.3 \\ 
 246 & 05 29 19.8~~~--64 36 09 &  1.5 &0.16 (+0.04,--0.03)&   0.64 (+6.30,--0.64)&  1.60 (+9.40,--0.51)& 1.1 &   32 &   0.59  &  1.0 \\ 
 247 & 05 29 26.2~~~--67 51 09 &  3.0 &0.30 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  2.03 (+1.35,--0.08)& 1.6 &   68 &   1.02  &  4.3 \\ 
 248 & 05 29 34.9~~~--66 51 09 &  4.0 &0.25 (+0.03,--0.03)&   4.49 (+6.57,--2.79)&  1.42 (+0.62,--0.48)& 1.2 &   74 &   0.45  &  2.1 \\ 
 249 & 05 29 43.3~~~--65 51 09 &  7.0 &0.18 (+0.01,--0.01)&  19.61 (+7.63,--10.89)&  4.74 (+2.16,--1.60)& 1.8 &   97 &   0.49  &  3.5 \\ 
 250 & 05 29 52.7~~~--64 51 10 &  1.4 &0.12 (+0.04,--0.02)&  11.53 (+7.06,--6.56)&  3.53 (+1.29,--1.32)& 1.8 &   31 &   0.25  &  1.2 \\ 
 251 & 05 29 53.0~~~--70 06 10 &  6.8 &0.29 (+0.01,--0.02)&   0.00 (+6.25,--0.00)&  4.07 (+0.31,--0.16)& 1.7 &  112 &   2.03  &  8.1 \\ 
 252 & 05 29 58.5~~~--69 06 10 & 11.0 &0.27 (+0.03,--0.02)&  19.98 (+7.65,--11.09)&  6.35 (+2.04,--2.52)& 2.6 &  129 &   1.19  & 11.4 \\ 
 253 & 05 30 04.5~~~--68 06 10 &  5.5 &0.30 (+0.01,--0.05)&   0.23 (+6.27,--0.23)&  1.87 (+0.77,--0.65)& 1.2 &   98 &   0.90  &  3.9 \\ 
 254 & 05 30 11.2~~~--67 06 10 &  2.4 &0.23 (+0.04,--0.01)&  17.24 (+7.46,--9.62)&  2.57 (+1.31,--1.46)& 1.1 &   56 &   0.44  &  3.2 \\ 
 255 & 05 30 18.2~~~--66 06 10 &  8.4 &0.19 (+0.04,--0.02)&  19.88 (+7.65,--11.04)&  5.24 (+1.76,--2.04)& 2.6 &  110 &   0.59  &  4.4 \\ 
 256 & 05 30 26.1~~~--65 06 11 &  3.6 &0.18 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  2.09 (+0.90,--0.40)& 1.6 &   65 &   0.98  &  1.6 \\ 
 257 & 05 30 36.4~~~--70 21 11 &  3.3 &0.25 (+0.03,--0.02)&   1.75 (+6.38,--1.32)&  2.08 (+0.84,--0.74)& 1.1 &   66 &   0.80  &  3.2 \\ 
 258 & 05 30 39.6~~~--69 21 11 & 17.6 &0.29 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  5.24 (+1.76,--2.04)& 2.6 &  135 &   2.61  & 10.4 \\ 
 259 & 05 30 43.9~~~--68 21 11 &  3.0 &0.32 (+0.03,--0.03)&  16.86 (+7.44,--9.42)&  1.79 (+0.74,--0.62)& 1.1 &   65 &   0.43  &  4.4 \\ 
 260 & 05 30 48.5~~~--67 21 11 &  2.3 &0.24 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  2.03 (+0.27,--0.09)& 1.7 &   55 &   1.00  &  2.8 \\ 
 261 & 05 31 00.1~~~--65 21 12 &  4.5 &0.17 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  2.24 (+0.89,--0.80)& 2.1 &   75 &   1.04  &  1.6 \\ 
 262 & 05 31 20.8~~~--70 36 13 &  2.4 &0.28 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  2.08 (+0.84,--0.74)& 1.2 &   54 &   1.03  &  3.8 \\ 
 263 & 05 31 21.6~~~--69 36 13 & 12.4 &0.29 (+0.03,--0.03)&   7.82 (+6.80,--4.57)&  5.21 (+1.75,--2.03)& 2.4 &  129 &   1.56  & 10.8 \\ 
 264 & 05 31 23.8~~~--68 36 13 &  6.5 &0.30 (+0.02,--0.01)&  19.96 (+7.65,--11.08)&  2.78 (+0.28,--0.30)& 1.5 &  107 &   0.57  &  6.0 \\ 
 265 & 05 31 30.4~~~--66 36 13 &  5.2 &0.24 (+0.04,--0.02)&   8.30 (+6.84,--4.83)&  1.23 (+0.55,--0.41)& 1.8 &   89 &   0.32  &  1.7 \\ 
 266 & 05 31 34.7~~~--65 36 13 &  8.5 &0.18 (+0.04,--0.02)&   3.35 (+6.49,--2.18)&  2.63 (+1.02,--0.95)& 2.5 &  104 &   0.74  &  2.1 \\ 
 267 & 05 32 04.7~~~--68 51 14 & 12.9 &0.27 (+0.03,--0.02)&  19.99 (+7.66,--11.09)&  7.21 (+2.26,--2.90)& 2.6 &  131 &   1.34  & 12.8 \\ 
 268 & 05 32 05.3~~~--69 51 14 & 11.4 &0.24 (+0.04,--0.02)&  19.99 (+7.66,--11.09)&  7.44 (+2.31,--3.00)& 2.3 &  128 &   1.22  & 10.3 \\ 
 269 & 05 32 05.4~~~--67 51 14 &  1.5 &0.23 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.82 (+1.58,--0.29)& 1.5 &   35 &   0.90  &  2.2 \\ 
 270 & 05 32 06.6~~~--70 51 14 &  1.1 &0.24 (+0.05,--0.01)&   0.00 (+6.25,--0.00)&  1.15 (+3.33,--0.31)& 1.1 &   26 &   0.57  &  1.7 \\ 
 271 & 05 32 07.6~~~--66 51 14 &  5.3 &0.23 (+0.04,--0.02)&  17.95 (+7.51,--10.00)&  2.02 (+0.82,--0.71)& 1.8 &   89 &   0.34  &  2.5 \\ 
 272 & 05 32 09.9~~~--65 51 14 &  6.0 &0.18 (+0.04,--0.02)&  19.94 (+7.65,--11.07)&  5.96 (+1.95,--2.35)& 2.4 &   99 &   0.63  &  4.6 \\ 
 273 & 05 32 13.8~~~--64 51 14 &  1.5 &0.13 (+0.04,--0.02)&   9.77 (+6.94,--5.62)&  3.01 (+1.13,--1.11)& 1.1 &   32 &   0.30  &  1.3 \\ 
 274 & 05 32 45.4~~~--67 06 15 &  4.6 &0.22 (+0.04,--0.02)&   0.66 (+6.30,--0.66)&  1.94 (+0.79,--0.68)& 2.4 &   85 &   0.83  &  2.2 \\ 
 275 & 05 32 45.4~~~--68 06 15 &  2.1 &0.24 (+0.04,--0.02)&   3.58 (+6.50,--2.30)&  1.94 (+0.79,--0.68)& 1.5 &   51 &   0.65  &  2.7 \\ 
 276 & 05 32 46.3~~~--66 06 15 &  8.8 &1.00 (+0.10,--0.03)&  19.99 (+7.66,--11.09)&  0.65 (+0.10,--0.07)& 1.6 &  110 &   0.16  & 15.6 \\ 
 277 & 05 32 46.7~~~--69 06 15 & 19.2 &0.74 (+0.10,--0.01)&  19.96 (+7.65,--11.08)&  2.81 (+0.11,--0.10)& 1.0 &  145 &   0.95  & 37.1 \\ 
 278 & 05 32 48.6~~~--65 06 15 &  3.4 &0.19 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  1.44 (+4.76,--0.28)& 1.5 &   60 &   0.68  &  1.2 \\ 
 279 & 05 32 49.3~~~--70 06 15 &  4.3 &0.27 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  2.44 (+0.96,--0.88)& 1.4 &   91 &   1.20  &  4.4 \\ 
 280 & 05 33 23.3~~~--66 21 16 &  3.4 &0.24 (+0.04,--0.02)&  18.89 (+7.58,--10.51)&  3.43 (+1.26,--1.28)& 2.2 &   68 &   0.57  &  4.6 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec &  \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) &   & & & & & & \multicolumn{1}{c}{} & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 281 & 05 33 24.0~~~--65 21 16 &  5.4 &0.15 (+0.01,--0.01)&  19.99 (+7.66,--5.47)&  6.40 (+1.55,--1.99)& 1.9 &   81 &   0.46  &  3.5 \\ 
 282 & 05 33 24.3~~~--67 21 16 &  2.7 &0.25 (+0.02,--0.03)&   0.00 (+8.53,--0.00)&  2.62 (+0.10,--0.30)& 1.6 &   61 &   1.29  &  3.8 \\ 
 283 & 05 33 25.4~~~--64 21 16 &  1.1 &0.29 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  0.30 (+0.17,--0.08)& 1.5 &   24 &   0.15  &  0.6 \\ 
 284 & 05 33 26.6~~~--68 21 16 &  3.7 &0.29 (+0.06,--0.01)&  13.11 (+7.16,--7.41)&  1.53 (+0.65,--0.52)& 1.6 &   71 &   0.38  &  3.1 \\ 
 285 & 05 33 29.7~~~--69 21 17 & 17.3 &0.68 (+0.10,--0.04)&  19.96 (+7.65,--11.08)&  2.25 (+0.10,--0.10)& 1.3 &  137 &   0.80  & 25.0 \\ 
 286 & 05 33 34.9~~~--70 21 17 &  3.5 &0.32 (+0.03,--0.06)&   0.00 (+6.25,--0.00)&  1.51 (+0.65,--0.51)& 1.4 &   72 &   0.77  &  3.6 \\ 
 287 & 05 33 42.0~~~--71 21 17 &  1.1 &0.31 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  0.78 (+1.22,--0.20)& 1.9 &   24 &   0.40  &  1.8 \\ 
 288 & 05 33 59.6~~~--64 36 17 &  1.3 &0.15 (+0.05,--0.05)&   0.00 (+6.25,--0.00)&  1.05 (+5.17,--0.60)& 1.5 &   29 &   0.45  &  0.6 \\ 
 289 & 05 33 59.9~~~--65 36 17 &  6.8 &0.18 (+0.01,--0.01)&  19.89 (+7.65,--11.04)&  4.39 (+1.64,--1.02)& 1.9 &   98 &   0.46  &  3.4 \\ 
 290 & 05 34 01.5~~~--66 36 18 &  5.4 &0.23 (+0.04,--0.02)&  10.02 (+6.96,--5.75)&  1.75 (+0.73,--0.61)& 2.0 &   89 &   0.41  &  2.3 \\ 
 291 & 05 34 08.3~~~--68 36 18 &  9.8 &0.26 (+0.03,--0.02)&  19.96 (+7.65,--11.08)&  6.26 (+2.02,--2.48)& 2.3 &  127 &   1.13  & 10.4 \\ 
 292 & 05 34 13.8~~~--69 36 18 & 18.9 &0.77 (+0.10,--0.03)&  19.96 (+7.65,--11.08)&  2.35 (+0.10,--0.10)& 1.2 &  143 &   0.77  & 33.3 \\ 
 293 & 05 34 21.5~~~--70 36 18 &  2.2 &0.28 (+0.03,--0.02)&   0.01 (+6.25,--0.01)&  1.70 (+0.71,--0.59)& 1.2 &   49 &   0.84  &  3.1 \\ 
 294 & 05 34 34.6~~~--63 51 18 &  1.6 &0.40 (+0.03,--0.03)&   0.01 (+6.25,--0.01)&  0.23 (+0.14,--0.06)& 1.5 &   37 &   0.13  &  0.9 \\ 
 295 & 05 34 35.0~~~--64 51 18 &  2.2 &0.17 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  1.34 (+0.59,--0.45)& 1.1 &   47 &   0.62  &  0.9 \\ 
 296 & 05 34 36.6~~~--65 51 19 &  8.5 &1.00 (+0.10,--0.03)&  19.96 (+7.65,--11.08)&  0.86 (+0.41,--0.27)& 1.4 &  115 &   0.21  & 20.6 \\ 
 297 & 05 34 40.2~~~--66 51 19 &  3.6 &0.23 (+0.04,--0.02)&  12.51 (+7.13,--7.09)&  1.57 (+0.67,--0.54)& 1.4 &   66 &   0.33  &  2.1 \\ 
 298 & 05 34 51.1~~~--68 51 19 & 19.6 &0.75 (+0.05,--0.03)&  19.66 (+7.63,--10.92)&  1.72 (+0.10,--0.22)& 1.1 &  141 &   0.58  & 23.3 \\ 
 299 & 05 34 59.5~~~--69 51 20 &  8.3 &0.25 (+0.03,--0.02)&  19.98 (+7.65,--11.09)& 10.20 (+2.94,--4.23)& 2.3 &  120 &   1.75  & 15.4 \\ 
 300 & 05 35 08.6~~~--64 06 20 &  2.4 &1.00 (+0.10,--0.07)&  20.00 (+7.65,--11.10)&  0.46 (+0.10,--0.09)& 1.3 &   48 &   0.11  & 11.1 \\ 
 301 & 05 35 09.6~~~--70 51 20 &  1.8 &0.35 (+0.17,--0.08)&  10.00 (+6.97,--5.74)&  0.76 (+0.71,--0.36)& 1.7 &   42 &   0.24  &  2.2 \\ 
 302 & 05 35 11.1~~~--65 06 20 &  3.7 &0.13 (+0.01,--0.02)&  19.98 (+7.65,--11.09)& 10.10 (+2.92,--4.18)& 1.2 &   63 &   0.52  &  4.2 \\ 
 303 & 05 35 14.4~~~--66 06 20 &  5.8 &1.00 (+0.10,--0.01)&  19.96 (+7.65,--11.08)&  2.16 (+0.12,--0.15)& 1.2 &  108 &   0.52  & 51.8 \\ 
 304 & 05 35 19.6~~~--67 06 20 &  3.0 &0.27 (+0.03,--0.02)&   0.63 (+6.30,--0.63)&  1.60 (+0.68,--0.55)& 1.6 &   63 &   0.70  &  2.8 \\ 
 305 & 05 35 34.9~~~--69 06 21 & 16.2 &0.87 (+0.02,--0.02)&  19.90 (+7.65,--11.05)&  3.18 (+0.10,--0.14)& 1.2 &  152 &   0.89  & 57.7 \\ 
 306 & 05 35 41.5~~~--63 21 21 &  1.7 &0.11 (+0.03,--0.01)&   0.00 (+4.81,--0.00)&  2.43 (+3.21,--1.44)& 1.7 &   37 &   0.96  &  0.8 \\ 
 307 & 05 35 44.1~~~--64 21 21 &  3.0 &1.00 (+0.10,--0.03)&   0.00 (+6.25,--0.00)&  0.63 (+0.22,--0.10)& 1.7 &   61 &   0.29  & 15.1 \\ 
 308 & 05 35 45.6~~~--70 06 21 & 10.5 &1.00 (+0.10,--0.02)&  19.99 (+7.66,--11.09)&  0.92 (+0.10,--0.07)& 2.0 &  127 &   0.22  & 22.0 \\ 
 309 & 05 35 47.8~~~--65 21 21 &  1.6 &0.11 (+0.05,--0.01)&   7.45 (+6.78,--4.37)&  7.22 (+2.26,--2.90)& 1.6 &   36 &   0.61  &  2.2 \\ 
 310 & 05 35 52.8~~~--66 21 21 &  7.1 &0.23 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.67 (+0.70,--0.58)& 2.6 &  106 &   0.82  &  2.2 \\ 
 311 & 05 35 59.1~~~--71 06 22 &  1.5 &0.26 (+0.05,--0.06)&   3.01 (+6.46,--2.00)&  1.21 (+0.10,--0.36)& 1.7 &   33 &   0.43  &  2.0 \\ 
 312 & 05 36 00.2~~~--67 21 21 &  2.5 &0.24 (+0.04,--0.02)&   0.27 (+6.27,--0.27)&  1.99 (+0.81,--0.70)& 2.2 &   55 &   0.92  &  2.7 \\ 
 313 & 05 36 09.2~~~--68 21 22 &  2.3 &0.25 (+0.03,--0.02)&   3.10 (+6.47,--2.04)&  3.86 (+1.38,--1.46)& 1.3 &   54 &   1.34  &  5.8 \\ 
 314 & 05 36 15.4~~~--63 36 22 &  1.9 &0.18 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.02 (+0.10,--0.37)& 1.2 &   42 &   0.47  &  0.8 \\ 
 315 & 05 36 19.5~~~--64 36 22 &  2.4 &0.23 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.64 (+0.10,--0.15)& 1.9 &   50 &   0.32  &  0.8 \\ 
 316 & 05 36 19.9~~~--69 21 22 & 21.6 &0.77 (+0.02,--0.01)&  19.98 (+7.65,--11.09)&  3.97 (+0.13,--0.13)& 1.1 &  154 &   1.29  & 56.7 \\ 
 317 & 05 36 25.2~~~--65 36 22 &  5.6 &0.19 (+0.01,--0.03)&  10.00 (+6.97,--5.74)&  3.03 (+0.10,--1.05)& 1.6 &   85 &   0.54  &  2.5 \\ 
 318 & 05 36 32.6~~~--66 36 22 &  3.5 &0.23 (+0.05,--0.04)&  14.61 (+7.28,--8.21)&  1.96 (+0.80,--0.69)& 1.3 &   66 &   0.38  &  2.6 \\ 
 319 & 05 36 33.4~~~--70 21 23 &  3.0 &0.28 (+0.03,--0.02)&  11.95 (+7.09,--6.79)&  1.58 (+0.67,--0.54)& 1.9 &   61 &   0.39  &  2.9 \\ 
 320 & 05 36 49.7~~~--71 21 23 &  3.0 &0.20 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  2.16 (+5.09,--0.33)& 1.6 &   57 &   1.05  &  2.1 \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\clearpage

\addtocounter{table}{-1}
\begin{table}
\vspace{2cm}
\footnotesize\renewcommand{\arraystretch}{.8} 
\caption{Continued (LMC).}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec &  \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) &   & & & & & & \multicolumn{1}{c}{} & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 321 & 05 36 52.7~~~--68 36 23 &  2.8 &0.27 (+0.03,--0.02)&   0.68 (+6.30,--0.68)&  2.78 (+1.06,--1.02)& 2.0 &   69 &   1.22  &  4.9 \\ 
 322 & 05 37 03.3~~~--65 51 23 &  5.4 &0.23 (+0.04,--0.02)&   6.35 (+6.70,--3.79)&  1.61 (+0.68,--0.55)& 2.4 &   87 &   0.44  &  2.0 \\ 
 323 & 05 37 06.0~~~--69 36 24 & 27.7 &0.94 (+0.02,--0.05)&  19.99 (+7.66,--11.09)&  4.42 (+1.54,--1.69)& 2.1 &  171 &   1.14  & 93.9 \\ 
 324 & 05 37 12.9~~~--66 51 24 &  2.7 &0.29 (+0.03,--0.03)&   0.70 (+6.30,--0.70)&  0.75 (+0.36,--0.23)& 1.2 &   55 &   0.33  &  1.5 \\ 
 325 & 05 37 22.2~~~--70 36 24 &  1.8 &0.31 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  0.87 (+0.41,--0.28)& 1.0 &   41 &   0.44  &  2.0 \\ 
 326 & 05 37 37.4~~~--68 51 24 & 11.0 &0.88 (+0.05,--0.01)&  19.99 (+7.66,--11.09)&  1.81 (+0.11,--0.10)& 1.1 &  132 &   0.50  & 33.9 \\ 
 327 & 05 37 41.6~~~--71 36 25 &  2.8 &0.14 (+0.01,--0.01)&   0.94 (+6.32,--0.89)&  5.05 (+0.10,--1.12)& 1.2 &   54 &   1.53  &  2.4 \\ 
 328 & 05 37 42.5~~~--66 06 24 &  8.8 &1.00 (+0.10,--0.04)&  19.99 (+7.66,--14.32)&  0.80 (+0.10,--0.07)& 1.3 &  111 &   0.19  & 19.2 \\ 
 329 & 05 37 53.7~~~--69 51 25 & 11.0 &1.00 (+0.02,--0.05)&  20.00 (+7.66,--11.10)&  2.64 (+1.02,--0.96)& 2.8 &  153 &   0.64  & 63.4 \\ 
 330 & 05 37 53.8~~~--67 06 25 &  3.5 &0.25 (+0.02,--0.02)&   0.00 (+6.25,--0.00)&  1.31 (+0.10,--0.18)& 1.6 &   70 &   0.64  &  2.0 \\ 
 331 & 05 38 11.7~~~--65 21 25 &  2.7 &0.18 (+0.04,--0.02)&   1.67 (+6.37,--1.28)&  2.09 (+0.84,--0.74)& 1.7 &   53 &   0.69  &  1.6 \\ 
 332 & 05 38 12.5~~~--70 51 26 &  2.4 &0.20 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.85 (+0.76,--0.65)& 0.9 &   52 &   0.89  &  1.9 \\ 
 333 & 05 38 22.4~~~--66 21 26 &  4.1 &0.24 (+0.03,--0.01)&  18.90 (+7.58,--10.51)&  1.66 (+1.32,--0.90)& 1.8 &   71 &   0.28  &  2.2 \\ 
 334 & 05 38 23.2~~~--69 06 26 & 22.7 &0.84 (+0.10,--0.01)&  19.98 (+7.65,--11.09)&  8.39 (+0.20,--0.20)& 1.5 &  164 &   2.46  & 142. \\ 
 335 & 05 38 30.3~~~--63 36 26 &  2.0 &1.00 (+0.10,--0.11)&   0.00 (+6.25,--0.00)&  0.52 (+0.12,--0.10)& 1.7 &   42 &   0.24  & 12.4 \\ 
 336 & 05 38 36.0~~~--67 21 26 &  1.6 &0.25 (+0.04,--0.06)&   0.00 (+6.25,--0.00)&  0.90 (+0.10,--0.19)& 1.1 &   36 &   0.44  &  1.4 \\ 
 337 & 05 38 42.0~~~--70 06 27 &  6.4 &1.00 (+0.10,--0.01)&  19.98 (+7.65,--11.09)&  0.70 (+0.10,--0.09)& 1.9 &  103 &   0.17  & 16.9 \\ 
 338 & 05 38 50.5~~~--65 36 27 &  5.3 &0.18 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  2.28 (+0.10,--0.33)& 1.9 &   82 &   1.07  &  1.7 \\ 
 339 & 05 39 03.7~~~--66 36 27 &  2.5 &0.21 (+0.04,--0.02)&   2.05 (+6.40,--1.48)&  0.84 (+0.40,--0.26)& 2.5 &   48 &   0.29  &  0.9 \\ 
 340 & 05 39 04.4~~~--71 06 27 &  3.3 &0.19 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  2.86 (+7.94,--0.44)& 1.4 &   65 &   1.36  &  2.5 \\ 
 341 & 05 39 06.9~~~--63 51 27 &  3.9 &1.00 (+0.02,--0.05)&  19.99 (+7.66,--11.09)&  1.26 (+0.56,--0.42)& 2.5 &   77 &   0.31  & 30.2 \\ 
 342 & 05 39 10.1~~~--69 21 27 & 28.7 &0.84 (+0.10,--0.01)&  20.00 (+7.66,--11.10)&  6.35 (+2.04,--2.52)& 1.9 &  174 &   1.85  & 108. \\ 
 343 & 05 39 18.8~~~--67 36 28 &  1.1 &0.24 (+0.04,--0.02)&   1.62 (+6.37,--1.25)&  1.50 (+0.64,--0.51)& 2.5 &   25 &   0.58  &  2.0 \\ 
 344 & 05 39 29.9~~~--65 51 28 &  4.1 &0.15 (+0.04,--0.02)&  19.92 (+7.65,--11.06)&  5.92 (+2.44,--1.78)& 1.9 &   68 &   0.44  &  3.3 \\ 
 345 & 05 39 31.9~~~--70 21 28 &  4.9 &0.23 (+0.04,--0.02)&  10.00 (+6.95,--5.74)&  1.82 (+0.75,--0.63)& 1.8 &   80 &   0.42  &  2.3 \\ 
 346 & 05 39 37.2~~~--68 36 28 &  2.6 &0.26 (+0.03,--0.04)&   0.01 (+10.00,--0.01)&  1.88 (+0.10,--0.15)& 1.6 &   62 &   0.92  &  3.0 \\ 
 347 & 05 39 43.4~~~--64 06 28 &  1.2 &1.00 (+0.02,--0.05)&  19.98 (+7.65,--11.09)&  1.52 (+0.65,--0.52)& 2.8 &   24 &   0.37  & 36.5 \\ 
 348 & 05 39 45.6~~~--66 51 28 &  3.0 &0.26 (+0.09,--0.04)&  18.01 (+7.52,--10.47)&  1.13 (+0.10,--0.64)& 1.5 &   56 &   0.21  &  1.8 \\ 
 349 & 05 39 57.5~~~--71 21 29 &  3.3 &0.12 (+0.04,--0.02)&   2.90 (+6.46,--1.94)& 10.00 (+2.90,--4.14)& 1.1 &   59 &   1.64  &  3.3 \\ 
 350 & 05 39 58.2~~~--69 36 29 & 13.1 &1.00 (+0.02,--0.05)&  20.00 (+7.66,--11.10)&  6.87 (+2.17,--2.75)& 2.1 &  159 &   1.66  & 164. \\ 
 351 & 05 40 09.1~~~--63 21 29 &  2.5 &0.18 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  0.71 (+0.10,--0.29)& 1.4 &   49 &   0.33  &  0.5 \\ 
 352 & 05 40 10.6~~~--66 06 29 &  1.0 &0.14 (+0.05,--0.04)&   9.57 (+6.92,--5.51)&  3.25 (+0.10,--2.36)& 1.0 &   21 &   0.35  &  1.5 \\ 
 353 & 05 40 21.3~~~--64 21 30 &  3.1 &1.00 (+0.02,--0.05)&  19.98 (+7.65,--11.09)&  0.78 (+0.38,--0.24)& 2.8 &   64 &   0.19  & 18.8 \\ 
 354 & 05 40 22.9~~~--70 36 30 &  4.3 &0.23 (+0.04,--0.02)&   4.55 (+6.57,--2.82)&  1.79 (+0.74,--0.62)& 1.6 &   76 &   0.55  &  2.3 \\ 
 355 & 05 40 23.7~~~--68 51 30 & 12.4 &0.82 (+0.10,--0.03)&  19.98 (+7.65,--11.09)&  1.93 (+0.10,--0.10)& 1.3 &  137 &   0.59  & 30.8 \\ 
 356 & 05 40 28.1~~~--67 06 30 &  1.4 &0.28 (+0.03,--0.02)&  10.14 (+6.96,--5.82)&  0.89 (+0.42,--0.28)& 2.1 &   35 &   0.23  &  1.6 \\ 
 357 & 05 40 45.3~~~--63 36 30 &  3.2 &0.15 (+0.03,--0.01)&   0.00 (+6.25,--0.00)&  1.13 (+2.25,--0.44)& 1.9 &   60 &   0.49  &  0.6 \\ 
 358 & 05 40 48.0~~~--69 51 31 &  6.5 &1.00 (+0.02,--0.05)&  19.96 (+7.65,--11.08)&  5.89 (+1.93,--2.32)& 2.4 &  126 &   1.43  & 141. \\ 
 359 & 05 40 52.0~~~--66 21 31 &  1.5 &0.15 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  1.51 (+3.52,--0.64)& 1.4 &   34 &   0.65  &  0.8 \\ 
 360 & 05 40 59.2~~~--64 36 31 &  2.8 &0.39 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  0.20 (+0.12,--0.05)& 1.3 &   52 &   0.11  &  0.7 \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\end{table}

\clearpage

\addtocounter{table}{-1}
\begin{table}
\footnotesize\renewcommand{\arraystretch}{.8} 
\caption{Continued (LMC).}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec &  \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) &   & & & & & & \multicolumn{1}{c}{} & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
 361 & 05 41 11.4~~~--69 06 31 & 15.1 &0.84 (+0.02,--0.02)&  19.99 (+7.66,--3.73)&  3.42 (+0.12,--0.12)& 1.0 &  149 &   1.01  & 57.8 \\ 
 362 & 05 41 11.9~~~--67 21 31 &  1.2 &0.23 (+0.05,--0.04)&   4.70 (+6.58,--2.90)&  1.73 (+0.10,--0.54)& 1.9 &   27 &   0.53  &  2.3 \\ 
 363 & 05 41 15.5~~~--70 51 32 &  3.7 &0.18 (+0.04,--0.02)&  19.89 (+7.65,--11.04)&  7.15 (+1.38,--1.21)& 1.5 &   75 &   0.80  &  5.9 \\ 
 364 & 05 41 23.0~~~--63 51 31 &  3.8 &1.00 (+0.02,--0.05)&  19.98 (+7.65,--11.09)&  0.94 (+0.44,--0.30)& 2.0 &   71 &   0.23  & 22.7 \\ 
 365 & 05 41 38.3~~~--70 06 32 & 11.2 &0.33 (+0.03,--0.03)&  19.94 (+7.65,--11.07)& 10.40 (+2.99,--4.32)& 2.6 &  135 &   2.32  & 26.8 \\ 
 366 & 05 42 00.3~~~--69 21 33 & 19.2 &0.82 (+0.02,--0.02)&  20.00 (+7.66,--11.10)&  5.24 (+0.10,--0.03)& 1.5 &  159 &   1.59  & 84.6 \\ 
 367 & 05 42 00.7~~~--64 06 33 &  3.5 &1.00 (+0.02,--0.05)&   0.00 (+6.25,--0.00)&  0.50 (+0.26,--0.15)& 2.4 &   66 &   0.23  & 12.1 \\ 
 368 & 05 42 09.8~~~--71 06 33 &  3.9 &0.15 (+0.01,--0.01)&   1.06 (+6.33,--0.95)&  5.38 (+0.10,--0.88)& 1.7 &   76 &   1.66  &  2.8 \\ 
 369 & 05 42 22.8~~~--63 21 33 &  2.0 &0.15 (+0.03,--0.04)&   0.00 (+6.25,--0.00)&  1.35 (+3.96,--0.59)& 1.0 &   43 &   0.59  &  0.8 \\ 
 370 & 05 42 30.4~~~--70 21 34 &  7.2 &0.29 (+0.03,--0.03)&  19.99 (+7.66,--11.09)&  6.00 (+1.96,--2.37)& 2.1 &  118 &   1.21  & 12.5 \\ 
 371 & 05 42 40.0~~~--64 21 34 &  2.4 &0.86 (+0.02,--0.05)&   0.00 (+6.25,--0.00)&  0.26 (+0.15,--0.07)& 1.6 &   51 &   0.14  &  4.6 \\ 
 372 & 05 42 50.4~~~--69 36 35 & 24.6 &0.79 (+0.02,--0.02)&  19.99 (+7.66,--11.09)&  6.26 (+0.17,--0.17)& 1.7 &  164 &   1.99  & 92.9 \\ 
 373 & 05 43 00.2~~~--63 36 35 &  2.7 &0.14 (+0.02,--0.03)&   0.00 (+6.25,--0.00)&  1.45 (+5.70,--0.53)& 1.3 &   52 &   0.61  &  0.7 \\ 
 374 & 05 43 05.2~~~--71 21 35 &  3.0 &0.11 (+0.03,--0.01)&   8.30 (+6.84,--5.56)& 15.80 (+0.10,--10.37)& 1.2 &   58 &   1.24  &  4.8 \\ 
 375 & 05 43 10.1~~~--68 51 35 &  3.0 &0.31 (+0.02,--0.06)&   0.00 (+6.25,--0.00)&  2.02 (+0.82,--0.71)& 1.9 &   72 &   1.02  &  4.5 \\ 
 376 & 05 43 23.6~~~--70 36 36 &  7.0 &0.22 (+0.04,--0.02)&  19.99 (+7.66,--11.09)&  6.89 (+2.18,--2.76)& 2.0 &  110 &   0.99  &  7.7 \\ 
 377 & 05 43 39.2~~~--63 51 36 &  3.5 &0.84 (+0.02,--0.05)&   0.00 (+6.25,--0.00)&  0.24 (+0.14,--0.06)& 2.0 &   62 &   0.13  &  4.1 \\ 
 378 & 05 43 42.3~~~--69 51 36 &  6.0 &0.32 (+0.03,--0.03)&  19.99 (+7.66,--11.09)& 10.00 (+2.90,--4.14)& 2.8 &  119 &   2.18  & 24.1 \\ 
 379 & 05 43 59.7~~~--69 06 37 & 18.4 &0.80 (+0.02,--0.01)&  19.99 (+7.66,--11.09)&  3.85 (+0.13,--0.13)& 1.0 &  150 &   1.20  & 59.5 \\ 
 380 & 05 44 18.1~~~--64 06 37 &  2.3 &1.00 (+0.10,--0.11)&   0.00 (+6.25,--0.00)&  0.22 (+0.13,--0.06)& 1.7 &   47 &   0.10  &  5.3 \\ 
 381 & 05 44 18.5~~~--70 51 38 &  4.3 &0.16 (+0.04,--0.02)&   0.96 (+6.32,--0.90)&  4.27 (+1.50,--1.63)& 2.0 &   81 &   1.44  &  2.6 \\ 
 382 & 05 44 34.7~~~--70 06 38 & 10.0 &0.31 (+0.03,--0.03)&  19.97 (+7.65,--11.08)&  9.33 (+2.75,--3.84)& 2.3 &  129 &   1.95  & 20.8 \\ 
 383 & 05 44 50.5~~~--69 21 39 & 13.0 &0.98 (+0.02,--0.04)&  20.00 (+7.65,--11.10)&  2.97 (+0.15,--0.14)& 1.2 &  145 &   0.73  & 68.9 \\ 
 384 & 05 44 58.6~~~--64 21 39 &  1.8 &0.29 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  0.25 (+0.15,--0.07)& 1.7 &   40 &   0.13  &  0.5 \\ 
 385 & 05 45 15.2~~~--63 36 39 &  2.5 &0.18 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.02 (+1.79,--0.21)& 1.3 &   49 &   0.47  &  0.8 \\ 
 386 & 05 45 29.0~~~--70 21 40 &  6.6 &0.25 (+0.01,--0.01)&  19.98 (+7.65,--11.09)&  8.50 (+0.71,--0.62)& 1.4 &  109 &   1.46  & 13.0 \\ 
 387 & 05 45 42.6~~~--69 36 40 &  8.8 &0.77 (+0.02,--0.04)&   0.00 (+6.25,--0.00)&  2.03 (+0.82,--0.72)& 2.5 &  132 &   1.25  & 28.8 \\ 
 388 & 05 45 55.4~~~--63 51 40 &  2.9 &0.28 (+0.03,--0.02)&   0.00 (+6.25,--0.00)&  0.56 (+1.68,--0.12)& 1.5 &   57 &   0.28  &  1.0 \\ 
 389 & 05 45 56.5~~~--68 51 41 &  2.4 &0.29 (+0.03,--0.03)&   0.00 (+6.25,--0.00)&  1.28 (+0.57,--0.43)& 1.7 &   56 &   0.64  &  2.6 \\ 
 390 & 05 46 13.0~~~--71 21 41 &  3.7 &0.14 (+0.01,--0.01)&   0.00 (+6.25,--0.00)&  5.41 (+8.29,--0.85)& 1.7 &   76 &   2.26  &  2.6 \\ 
 391 & 05 46 24.4~~~--70 36 42 &  2.7 &0.11 (+0.01,--0.01)&  19.98 (+7.65,--11.58)& 30.20 (+18.90,--10.90)& 1.6 &   55 &   0.89  &  8.8 \\ 
 392 & 05 46 36.6~~~--69 51 42 &  2.2 &0.26 (+0.03,--0.02)&   5.24 (+6.62,--3.19)&  2.32 (+0.92,--0.83)& 1.6 &   53 &   0.72  &  3.7 \\ 
 393 & 05 47 12.2~~~--71 36 43 &  2.7 &0.11 (+0.02,--0.01)&   1.46 (+6.35,--1.17)& 10.60 (+3.03,--4.41)& 1.4 &   54 &   2.29  &  3.3 \\ 
 394 & 05 47 31.1~~~--70 06 44 &  1.0 &0.27 (+0.04,--0.04)&   0.00 (+6.25,--0.00)&  1.11 (+0.10,--0.21)& 1.8 &   22 &   0.55  &  2.0 \\ 
 395 & 05 47 40.8~~~--69 21 44 &  6.7 &1.00 (+0.10,--0.01)&  19.96 (+7.65,--11.08)&  0.96 (+0.10,--0.09)& 1.4 &  111 &   0.23  & 23.0 \\ 
 396 & 05 48 34.8~~~--69 36 46 &  1.3 &0.14 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  2.58 (+1.00,--0.93)& 2.0 &   29 &   1.08  &  1.3 \\ 
 397 & 05 50 24.6~~~--70 51 50 &  2.9 &0.11 (+0.01,--0.01)&   2.99 (+7.08,--1.98)& 12.90 (+14.00,--6.85)& 1.0 &   57 &   1.96  &  3.9 \\ 
 398 & 05 50 31.0~~~--69 21 50 &  1.2 &0.13 (+0.03,--0.02)&   8.57 (+6.85,--4.98)&  4.74 (+2.16,--3.09)& 1.1 &   28 &   0.52  &  2.0 \\ 
 399 & 05 58 27.5~~~--70 37 06 &  1.0 &0.14 (+0.04,--0.02)&   0.00 (+6.25,--0.00)&  1.70 (+0.71,--0.59)& 2.5 &   19 &   0.71  &  0.8 \\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10} \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec & \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) & & & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
   1 & 00 36 39.8~~~--73 14 19 &  2.3 &0.14 (+0.03,--0.01)&   2.22 (+7.22,--1.11)&  1.37 (+10.41,--0.19)& 1.4 &   37 &   0.24  &  0.6\\ 
   2 & 00 40 33.2~~~--73 44 26 &  2.3 &0.12 (+0.03,--0.01)&   5.58 (+10.58,--2.79)&  0.62 (+10.19,--0.09)& 1.3 &   37 &   0.06  &  0.2\\ 
   3 & 00 41 59.8~~~--75 14 29 &  5.9 &0.19 (+0.03,--0.02)&   9.97 (+10.97,--5.99)&  2.41 (+10.72,--0.34)& 2.0 &   68 &   0.07  &  2.2\\ 
   4 & 00 44 07.5~~~--73 44 32 &  2.4 &0.11 (+0.03,--0.01)&   9.96 (+10.96,--5.98)&  0.01 (+10.00,--0.00)& 1.6 &   36 &   0.00  &  0.0\\ 
   5 & 00 45 38.9~~~--71 59 35 &  1.2 &1.40 (+0.02,--0.13)&   3.00 (+8.00,--1.50)&  1.00 (+10.30,--0.14)& 2.3 &   26 &   0.76  & 47.0\\ 
   6 & 00 47 04.1~~~--73 14 37 &  2.8 &0.22 (+0.03,--0.02)&   9.93 (+10.93,--5.97)&  0.60 (+10.18,--0.08)& 1.6 &   41 &   0.02  &  0.7\\ 
   7 & 00 47 22.7~~~--73 29 38 &  3.3 &1.15 (+0.02,--0.10)&   2.43 (+7.43,--1.22)&  0.31 (+10.09,--0.04)& 1.4 &   48 &   0.10  &  9.9\\ 
   8 & 00 47 41.8~~~--73 44 39 &  4.1 &0.14 (+0.03,--0.01)&   5.57 (+10.57,--2.79)&  0.16 (+10.05,--0.02)& 2.0 &   48 &   0.02  &  0.1\\ 
   9 & 00 48 53.0~~~--71 59 41 &  3.4 &0.40 (+0.03,--0.04)&   0.00 (+5.00,--0.00)&  0.01 (+10.00,--0.00)& 1.8 &   45 &   0.01  &  0.0\\ 
  10 & 00 49 11.7~~~--72 14 41 &  2.4 &0.26 (+0.03,--0.02)&   0.00 (+5.00,--0.00)&  0.34 (+10.10,--0.05)& 2.0 &   41 &   0.13  &  0.6\\ 
  11 & 00 49 31.0~~~--72 29 42 &  4.1 &0.24 (+0.03,--0.02)&   0.00 (+5.00,--0.00)&  1.03 (+10.31,--0.14)& 1.5 &   54 &   0.37  &  1.4\\ 
  12 & 00 49 50.7~~~--72 44 42 &  1.8 &0.24 (+0.03,--0.02)&   8.48 (+13.48,--4.24)&  0.78 (+10.24,--0.11)& 1.6 &   35 &   0.16  &  1.1\\ 
  13 & 00 50 11.1~~~--72 59 43 &  3.8 &0.25 (+0.03,--0.02)&   9.97 (+10.97,--5.99)&  2.76 (+10.83,--0.39)& 1.7 &   54 &   0.13  &  4.0\\ 
  14 & 00 50 32.2~~~--73 14 44 &  2.3 &1.04 (+0.02,--0.09)&   4.77 (+4.77,--2.39)&  0.50 (+10.15,--0.07)& 1.3 &   40 &   0.11  & 13.0\\ 
  15 & 00 50 53.9~~~--73 29 44 &  2.5 &0.21 (+0.03,--0.02)&   9.86 (+10.86,--5.93)&  0.57 (+10.17,--0.08)& 1.5 &   40 &   0.02  &  0.6\\ 
  16 & 00 51 46.3~~~--71 44 46 &  3.1 &0.23 (+0.03,--0.02)&   0.00 (+5.00,--0.00)&  0.29 (+10.09,--0.04)& 1.3 &   44 &   0.10  &  0.4\\ 
  17 & 00 52 07.1~~~--71 59 46 &  1.8 &0.18 (+0.03,--0.02)&   9.59 (+10.59,--5.79)&  0.83 (+10.25,--0.12)& 1.8 &   34 &   0.02  &  0.7\\ 
  18 & 00 52 28.5~~~--72 14 47 &  1.9 &0.24 (+0.03,--0.02)&   0.02 (+5.02,--0.01)&  1.33 (+10.40,--0.19)& 1.4 &   38 &   0.48  &  1.8\\ 
  19 & 00 52 50.4~~~--72 29 48 &  1.1 &0.25 (+0.03,--0.02)&   9.95 (+10.95,--5.97)&  1.14 (+10.34,--0.16)& 1.9 &   24 &   0.05  &  1.7\\ 
  20 & 00 53 13.0~~~--72 44 49 &  2.2 &0.33 (+0.03,--0.03)&   9.92 (+10.92,--5.96)&  1.90 (+10.57,--0.27)& 1.3 &   39 &   0.14  &  4.9\\ 
  21 & 00 53 36.3~~~--72 59 49 &  4.4 &0.23 (+0.03,--0.02)&   9.68 (+10.68,--5.84)&  4.04 (+11.21,--0.57)& 1.4 &   61 &   0.16  &  5.1\\ 
  22 & 00 54 00.3~~~--73 14 50 &  3.6 &0.19 (+0.03,--0.02)&   9.90 (+10.90,--5.95)&  1.07 (+10.32,--0.15)& 1.6 &   48 &   0.03  &  0.9\\ 
  23 & 00 54 35.3~~~--71 29 51 &  1.6 &1.40 (+0.02,--0.13)&   3.00 (+8.00,--1.50)&  1.00 (+10.30,--0.14)& 2.3 &   31 &   0.79  & 47.0\\ 
  24 & 00 54 57.9~~~--71 44 52 &  3.9 &0.26 (+0.03,--0.02)&   0.00 (+5.00,--0.00)&  0.21 (+10.06,--0.03)& 1.2 &   49 &   0.08  &  0.4\\ 
  25 & 00 55 16.9~~~--73 59 52 &  8.5 &0.19 (+0.03,--0.02)&   9.97 (+10.97,--5.99)&  0.40 (+10.12,--0.06)& 2.3 &   74 &   0.01  &  0.3\\ 
  26 & 00 55 45.2~~~--72 14 53 &  2.9 &0.36 (+0.03,--0.03)&   0.00 (+5.00,--0.00)&  0.74 (+10.22,--0.10)& 1.7 &   47 &   0.30  &  2.4\\ 
  27 & 00 56 09.9~~~--72 29 54 &  2.7 &0.26 (+0.03,--0.02)&   9.95 (+10.95,--5.97)&  3.90 (+11.17,--0.55)& 1.5 &   45 &   0.20  &  6.3\\ 
  28 & 00 56 35.3~~~--72 44 55 &  3.9 &0.25 (+0.03,--0.02)&   9.77 (+10.77,--5.88)&  1.61 (+10.48,--0.23)& 1.6 &   49 &   0.07  &  2.3\\ 
  29 & 00 57 01.5~~~--72 59 56 &  5.5 &0.31 (+0.03,--0.03)&   9.79 (+10.79,--5.90)&  0.89 (+10.27,--0.12)& 1.9 &   61 &   0.06  &  2.1\\ 
  30 & 00 57 28.5~~~--73 14 56 &  2.6 &0.23 (+0.03,--0.02)&   9.49 (+10.49,--5.24)&  0.78 (+10.23,--0.11)& 1.3 &   41 &   0.03  &  1.0\\ 
  31 & 00 58 09.4~~~--71 44 58 &  3.1 &0.20 (+0.03,--0.02)&   0.00 (+5.00,--0.00)&  0.89 (+10.27,--0.13)& 1.6 &   44 &   0.31  &  0.8\\ 
  32 & 00 58 35.4~~~--71 59 58 &  4.7 &0.24 (+0.03,--0.02)&   9.77 (+10.77,--5.88)&  4.43 (+11.33,--0.62)& 1.5 &   62 &   0.20  &  6.2\\ 
  33 & 00 59 02.0~~~--72 14 59 &  2.9 &0.28 (+0.03,--0.02)&   0.00 (+5.00,--0.00)&  1.77 (+10.53,--0.25)& 1.1 &   50 &   0.66  &  3.2\\ 
  34 & 00 59 29.5~~~--72 30 00 &  5.0 &0.25 (+0.03,--0.02)&   9.84 (+10.84,--5.92)&  3.75 (+11.12,--0.52)& 1.8 &   63 &   0.18  &  5.8\\ 
  35 & 00 59 57.6~~~--72 45 01 &  6.2 &0.71 (+0.02,--0.06)&   4.10 (+4.10,--2.55)&  0.50 (+10.15,--0.07)& 1.3 &   70 &   0.13  &  6.0\\ 
  36 & 01 00 56.7~~~--73 15 03 &  4.0 &0.23 (+0.03,--0.02)&   9.99 (+10.99,--5.49)&  0.62 (+10.19,--0.09)& 1.0 &   52 &   0.03  &  0.8\\ 
  37 & 01 01 49.5~~~--72 00 05 &  4.8 &0.43 (+0.03,--0.04)&   0.00 (+5.00,--0.00)&  1.23 (+10.37,--0.17)& 1.4 &   68 &   0.56  &  5.6\\ 
  38 & 01 02 18.8~~~--72 15 06 &  6.0 &0.89 (+0.02,--0.08)&   0.00 (+5.00,--0.00)&  0.93 (+10.28,--0.13)& 2.5 &   75 &   0.43  & 17.6\\ 
  39 & 01 02 49.0~~~--72 30 07 &  5.1 &0.92 (+0.02,--0.08)&   0.00 (+5.00,--0.00)&  0.51 (+10.15,--0.07)& 1.5 &   62 &   0.23  & 10.3\\ 
  40 & 01 03 19.9~~~--72 45 08 &  2.6 &0.35 (+0.03,--0.03)&   9.90 (+10.90,--5.95)&  0.67 (+10.20,--0.09)& 1.6 &   41 &   0.05  &  1.9\\ 
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{rccrccrrcr}
\noalign{\smallskip}\hline\noalign{\smallskip}
\multicolumn{1}{c}{1} & 2 & \multicolumn{1}{c}{3} & \multicolumn{1}{c}{4} & \multicolumn{1}{c}{5} & \multicolumn{1}{c}{6} & \multicolumn{1}{c}{7} & \multicolumn{1}{c}{8} & \multicolumn{1}{c}{9} & \multicolumn{1}{c}{10}  \\
\hline\noalign{\smallskip}  
\multicolumn{1}{c}{No} & Center of Region & \multicolumn{1}{c}{No of events} & \multicolumn{1}{c}{$k T_{\rm MC}$} & \multicolumn{1}{c}{$N_{\rm H\,MC}$} & \multicolumn{1}{c}{$EM_{\scriptsize \sq}$} & \multicolumn{1}{c}{red.} & \multicolumn{1}{c}{DOF} & \multicolumn{1}{c}{$L_{\scriptsize \sq}$} & \multicolumn{1}{c}{$\Delta l$} \\
 & \ \ RA\ \ \ \ \ \ \ \ \ \ \ \ Dec & \multicolumn{1}{c}{[10$^{3}$]} & \multicolumn{1}{c}{[keV]} &
 \multicolumn{1}{c}{[10$^{20}$~cm$^{-2}$]} & \multicolumn{1}{c}{[$10^{-3}$~cm$^{-5}$]} & \multicolumn{1}{c}{$\chi^2$} & & \multicolumn{1}{c}{[10$^{36}$~erg/s]} & \multicolumn{1}{c}{[kpc]} \\
 &(J2000.0) & & & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
  41 & 01 04 02.5~~~--71 30 09 &  3.0 &0.24 (+0.03,--0.02)&   9.52 (+10.52,--5.26)&  0.27 (+10.08,--0.04)& 1.4 &   40 &   0.01  &  0.4\\ 
  42 & 01 04 24.9~~~--73 15 10 &  6.7 &0.19 (+0.03,--0.02)&   6.14 (+7.14,--3.07)&  0.49 (+10.15,--0.07)& 1.3 &   63 &   0.02  &  0.4\\ 
  43 & 01 04 32.6~~~--71 45 10 &  7.3 &0.21 (+0.03,--0.02)&   9.05 (+10.05,--5.52)&  1.93 (+10.58,--0.27)& 1.7 &   68 &   0.07  &  2.1\\ 
  44 & 01 05 03.7~~~--72 00 11 &  3.5 &0.32 (+0.03,--0.03)&   9.86 (+10.86,--5.93)&  3.53 (+11.06,--0.49)& 1.3 &   59 &   0.25  &  8.7\\ 
  45 & 01 05 35.7~~~--72 15 12 &  4.2 &0.29 (+0.03,--0.03)&   9.91 (+10.91,--5.96)&  2.60 (+10.78,--0.36)& 1.2 &   60 &   0.16  &  5.3\\ 
  46 & 01 06 08.5~~~--72 30 13 &  3.4 &0.90 (+0.02,--0.08)&   0.00 (+5.00,--0.00)&  0.51 (+10.15,--0.07)& 2.1 &   51 &   0.23  &  9.8\\ 
  47 & 01 07 11.6~~~--71 30 15 &  4.3 &0.23 (+0.03,--0.02)&   9.87 (+10.87,--5.94)&  0.56 (+10.17,--0.08)& 1.8 &   51 &   0.02  &  0.7\\ 
  48 & 01 07 17.1~~~--73 00 15 &  8.2 &0.20 (+0.03,--0.02)&   9.07 (+10.07,--5.53)&  1.69 (+10.51,--0.24)& 1.3 &   69 &   0.05  &  1.6\\ 
  49 & 01 07 53.1~~~--73 15 16 &  9.1 &0.16 (+0.03,--0.01)&   0.00 (+5.00,--0.00)&  0.36 (+10.11,--0.05)& 1.9 &   73 &   0.11  &  0.2\\ 
  50 & 01 08 30.2~~~--73 30 18 &  6.7 &0.19 (+0.03,--0.02)&   9.80 (+10.80,--5.90)&  1.40 (+10.42,--0.20)& 1.0 &   62 &   0.03  &  1.2\\ 
  51 & 01 08 52.5~~~--72 15 18 &  6.0 &0.24 (+0.03,--0.02)&   9.97 (+10.97,--5.99)&  1.02 (+10.31,--0.14)& 1.5 &   64 &   0.04  &  1.4\\ 
  52 & 01 09 28.1~~~--72 30 19 &  4.9 &0.22 (+0.03,--0.02)&   9.94 (+10.94,--5.97)&  0.99 (+10.30,--0.14)& 0.9 &   55 &   0.04  &  1.2\\ 
  53 & 01 10 04.7~~~--72 45 21 &  5.4 &0.14 (+0.03,--0.01)&   0.01 (+5.01,--0.00)&  0.13 (+10.04,--0.02)& 1.2 &   54 &   0.04  &  0.1\\ 
  54 & 01 11 21.3~~~--73 15 23 &  5.0 &0.14 (+0.03,--0.01)&   0.00 (+5.00,--0.00)&  0.79 (+10.24,--0.11)& 1.8 &   50 &   0.23  &  0.4\\ 
  55 & 01 12 01.5~~~--73 30 25 &  5.2 &0.14 (+0.03,--0.01)&   0.00 (+5.00,--0.00)&  0.89 (+10.27,--0.12)& 1.6 &   55 &   0.26  &  0.4\\ 
  56 & 01 12 47.7~~~--72 30 26 &  3.2 &0.16 (+0.03,--0.01)&   0.02 (+5.02,--0.01)&  0.31 (+10.09,--0.04)& 1.3 &   44 &   0.10  &  0.2\\ 
  57 & 01 14 49.6~~~--73 15 30 &  5.1 &0.14 (+0.03,--0.01)&   0.00 (+5.00,--0.00)&  0.96 (+10.29,--0.13)& 2.2 &   54 &   0.28  &  0.4\\ 
  58 & 01 16 17.2~~~--73 45 33 &  2.9 &0.21 (+0.03,--0.02)&   9.81 (+10.81,--5.90)&  1.59 (+10.48,--0.22)& 1.2 &   41 &   0.06  &  1.8\\ 
  59 & 01 19 04.3~~~--73 30 39 &  1.8 &0.11 (+0.03,--0.01)&   4.47 (+5.47,--2.24)&  9.00 (+13.00,--1.40)& 2.3 &   36 &   0.18  &  3.1\\ 
  60 & 01 20 58.3~~~--73 00 43 &  1.7 &1.40 (+0.02,--0.13)&   3.00 (+8.00,--1.50)&  1.00 (+10.30,--0.14)& 2.5 &   32 &   0.93  & 47.0\\ 
  61 & 01 22 35.7~~~--73 30 46 &  2.6 &0.14 (+0.03,--0.01)&   0.01 (+5.01,--0.00)&  0.57 (+10.17,--0.08)& 1.5 &   39 &   0.16  &  0.3\\ 
\noalign{\smallskip}
\hline
\end{tabular}
